Excitations of the Higgs boson

In a simplified version of the standard model with a single quark doublet, I derive a transcendental equation for the complex Higgs boson mass. The equation involves a divergent integral which is regularized and renormalized conventionally. Setting the Higgs mass to its observed value, the decay width is narrow and within experimental limits. The mass equation has additional roots on other sheets in the complex energy plane. The first two are at 186 and 219 GeV. The lightest excitations are well defined though wider than the 125 GeV Higgs because decays to $W^{+}W^{-}$ and $ZZ$ are allowed.

==> etaSweep.tex <==
%
% etaSweep.tex
%
% Gregory Wright
% Nokia Bell Laboratories
% Room 2B-111
% 600 Mountain Avenue
% New Providence, New Jersey 07704
%
% Gregory.Wright@nokia-bell-labs.com
%
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p8 (Lua 5.3; terminal rev. Jun 2020, script rev. 118)
%% Tue Jun 18 09:58:14 2024
\path (0.000,0.000) rectangle (8.572,5.080);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (8.019,0.985)--(7.839,0.985);
\node[gp node right] at (1.320,0.985) {$0.01$};
\draw[gp path] (1.504,1.270)--(1.594,1.270);
\draw[gp path] (8.019,1.270)--(7.929,1.270);
\draw[gp path] (1.504,1.437)--(1.594,1.437);
\draw[gp path] (8.019,1.437)--(7.929,1.437);
\draw[gp path] (1.504,1.555)--(1.594,1.555);
\draw[gp path] (8.019,1.555)--(7.929,1.555);
\draw[gp path] (1.504,1.647)--(1.594,1.647);
\draw[gp path] (8.019,1.647)--(7.929,1.647);
\draw[gp path] (1.504,1.722)--(1.594,1.722);
\draw[gp path] (8.019,1.722)--(7.929,1.722);
\draw[gp path] (1.504,1.785)--(1.594,1.785);
\draw[gp path] (8.019,1.785)--(7.929,1.785);
\draw[gp path] (1.504,1.840)--(1.594,1.840);
\draw[gp path] (8.019,1.840)--(7.929,1.840);
\draw[gp path] (1.504,1.888)--(1.594,1.888);
\draw[gp path] (8.019,1.888)--(7.929,1.888);
\draw[gp path] (1.504,1.932)--(1.684,1.932);
\draw[gp path] (8.019,1.932)--(7.839,1.932);
\node[gp node right] at (1.320,1.932) {$0.1$};
\draw[gp path] (1.504,2.216)--(1.594,2.216);
\draw[gp path] (8.019,2.216)--(7.929,2.216);
\draw[gp path] (1.504,2.383)--(1.594,2.383);
\draw[gp path] (8.019,2.383)--(7.929,2.383);
\draw[gp path] (1.504,2.501)--(1.594,2.501);
\draw[gp path] (8.019,2.501)--(7.929,2.501);
\draw[gp path] (1.504,2.593)--(1.594,2.593);
\draw[gp path] (8.019,2.593)--(7.929,2.593);
\draw[gp path] (1.504,2.668)--(1.594,2.668);
\draw[gp path] (8.019,2.668)--(7.929,2.668);
\draw[gp path] (1.504,2.731)--(1.594,2.731);
\draw[gp path] (8.019,2.731)--(7.929,2.731);
\draw[gp path] (1.504,2.786)--(1.594,2.786);
\draw[gp path] (8.019,2.786)--(7.929,2.786);
\draw[gp path] (1.504,2.835)--(1.594,2.835);
\draw[gp path] (8.019,2.835)--(7.929,2.835);
\draw[gp path] (1.504,2.878)--(1.684,2.878);
\draw[gp path] (8.019,2.878)--(7.839,2.878);
\node[gp node right] at (1.320,2.878) {$1$};
\draw[gp path] (1.504,3.163)--(1.594,3.163);
\draw[gp path] (8.019,3.163)--(7.929,3.163);
\draw[gp path] (1.504,3.330)--(1.594,3.330);
\draw[gp path] (8.019,3.330)--(7.929,3.330);
\draw[gp path] (1.504,3.448)--(1.594,3.448);
\draw[gp path] (8.019,3.448)--(7.929,3.448);
\draw[gp path] (1.504,3.540)--(1.594,3.540);
\draw[gp path] (8.019,3.540)--(7.929,3.540);
\draw[gp path] (1.504,3.615)--(1.594,3.615);
\draw[gp path] (8.019,3.615)--(7.929,3.615);
\draw[gp path] (1.504,3.678)--(1.594,3.678);
\draw[gp path] (8.019,3.678)--(7.929,3.678);
\draw[gp path] (1.504,3.733)--(1.594,3.733);
\draw[gp path] (8.019,3.733)--(7.929,3.733);
\draw[gp path] (1.504,3.781)--(1.594,3.781);
\draw[gp path] (8.019,3.781)--(7.929,3.781);
\draw[gp path] (1.504,3.825)--(1.684,3.825);
\draw[gp path] (8.019,3.825)--(7.839,3.825);
\node[gp node right] at (1.320,3.825) {$10$};
\draw[gp path] (1.504,4.109)--(1.594,4.109);
\draw[gp path] (8.019,4.109)--(7.929,4.109);
\draw[gp path] (1.504,4.276)--(1.594,4.276);
\draw[gp path] (8.019,4.276)--(7.929,4.276);
\draw[gp path] (1.504,4.394)--(1.594,4.394);
\draw[gp path] (8.019,4.394)--(7.929,4.394);
\draw[gp path] (1.504,4.486)--(1.594,4.486);
\draw[gp path] (8.019,4.486)--(7.929,4.486);
\draw[gp path] (1.504,4.561)--(1.594,4.561);
\draw[gp path] (8.019,4.561)--(7.929,4.561);
\draw[gp path] (1.504,4.624)--(1.594,4.624);
\draw[gp path] (8.019,4.624)--(7.929,4.624);
\draw[gp path] (1.504,4.679)--(1.594,4.679);
\draw[gp path] (8.019,4.679)--(7.929,4.679);
\draw[gp path] (1.504,4.728)--(1.594,4.728);
\draw[gp path] (8.019,4.728)--(7.929,4.728);
\draw[gp path] (1.504,4.771)--(1.684,4.771);
\draw[gp path] (8.019,4.771)--(7.839,4.771);
\node[gp node right] at (1.320,4.771) {$100$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.771)--(1.504,4.591);
\node[gp node center] at (1.504,0.677) {0};
\draw[gp path] (3.133,0.985)--(3.133,1.165);
\draw[gp path] (3.133,4.771)--(3.133,4.591);
\node[gp node center] at (3.133,0.677) {0.01};
\draw[gp path] (4.762,0.985)--(4.762,1.165);
\draw[gp path] (4.762,4.771)--(4.762,4.591);
\node[gp node center] at (4.762,0.677) {0.02};
\draw[gp path] (6.390,0.985)--(6.390,1.165);
\draw[gp path] (6.390,4.771)--(6.390,4.591);
\node[gp node center] at (6.390,0.677) {0.03};
\draw[gp path] (8.019,0.985)--(8.019,1.165);
\draw[gp path] (8.019,4.771)--(8.019,4.591);
\node[gp node center] at (8.019,0.677) {0.04};
\draw[gp path] (1.504,4.771)--(1.504,0.985)--(8.019,0.985)--(8.019,4.771)--cycle;
\gpsetdashtype{gp dt 2}
\draw[gp path](1.505,3.197)--(8.020,3.197);
\node[gp node center,rotate=-270] at (0.292,2.878) {Decay width to $b \bar{b}$ (MeV)};
\node[gp node center] at (4.761,0.215) {$\eta = m_b / m_t$};
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.667,1.149)--(1.830,1.719)--(1.993,2.052)--(2.156,2.289)--(2.318,2.472)%
  --(2.481,2.622)--(2.644,2.749)--(2.807,2.859)--(2.970,2.956)--(3.133,3.042)--(3.296,3.120)%
  --(3.459,3.192)--(3.621,3.258)--(3.784,3.318)--(3.947,3.375)--(4.110,3.428)--(4.273,3.478)%
  --(4.436,3.525)--(4.599,3.569)--(4.762,3.611)--(4.924,3.651)--(5.087,3.689)--(5.250,3.726)%
  --(5.413,3.761)--(5.576,3.794)--(5.739,3.826)--(5.902,3.857)--(6.065,3.887)--(6.227,3.916)%
  --(6.390,3.943)--(6.553,3.970)--(6.716,3.996)--(6.879,4.021)--(7.042,4.046)--(7.205,4.069)%
  --(7.368,4.092)--(7.530,4.115)--(7.693,4.136)--(7.856,4.158)--(8.019,4.178);
\draw[gp path] (1.504,4.771)--(1.504,0.985)--(8.019,0.985)--(8.019,4.771)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{8.019cm}{4.771cm}}
\end{tikzpicture}
%% gnuplot variables


==> sheetSweep.tex <==
%
% sheetSweep.tex
%
% Gregory Wright
% Nokia Bell Laboratories
% Room 2B-111
% 600 Mountain Avenue
% New Providence, New Jersey 07704
%
% Gregory.Wright@nokia-bell-labs.com
%
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p8 (Lua 5.3; terminal rev. Jun 2020, script rev. 118)
%% Tue Jun 18 09:58:14 2024
\path (0.000,0.000) rectangle (8.572,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.285,3.962)--(1.465,3.962);
\draw[gp path] (8.142,3.962)--(7.962,3.962);
\node[gp node right] at (1.101,3.962) {$100$};
\draw[gp path] (1.285,4.927)--(1.465,4.927);
\draw[gp path] (8.142,4.927)--(7.962,4.927);
\node[gp node right] at (1.101,4.927) {$200$};
\draw[gp path] (1.285,5.892)--(1.465,5.892);
\draw[gp path] (8.142,5.892)--(7.962,5.892);
\node[gp node right] at (1.101,5.892) {$300$};
\draw[gp path] (1.285,6.857)--(1.465,6.857);
\draw[gp path] (8.142,6.857)--(7.962,6.857);
\node[gp node right] at (1.101,6.857) {$400$};
\draw[gp path] (1.285,3.962)--(1.285,4.142);
\draw[gp path] (1.285,6.857)--(1.285,6.677);
\draw[gp path] (2.656,3.962)--(2.656,4.142);
\draw[gp path] (2.656,6.857)--(2.656,6.677);
\draw[gp path] (4.028,3.962)--(4.028,4.142);
\draw[gp path] (4.028,6.857)--(4.028,6.677);
\draw[gp path] (5.399,3.962)--(5.399,4.142);
\draw[gp path] (5.399,6.857)--(5.399,6.677);
\draw[gp path] (6.771,3.962)--(6.771,4.142);
\draw[gp path] (6.771,6.857)--(6.771,6.677);
\draw[gp path] (8.142,3.962)--(8.142,4.142);
\draw[gp path] (8.142,6.857)--(8.142,6.677);
\draw[gp path] (1.285,6.857)--(1.285,3.962)--(8.142,3.962)--(8.142,6.857)--cycle;
\node[gp node left] at (7.593,6.625) {(a)};
\gpsetdashtype{gp dt 2}
\draw[gp path](1.286,6.355)--(8.143,6.355);
\node[gp node center,rotate=-270] at (0.086,5.409) {{\footnotesize $m_{H^{n*}}$ (GeV)}};
%
  \gpfill{color=gp lt color border} (1.586,4.206)--(1.585,4.207)--(1.585,4.208)--(1.585,4.210)%
    --(1.585,4.211)--(1.585,4.212)--(1.584,4.214)--(1.584,4.215)--(1.583,4.216)%
    --(1.583,4.218)--(1.582,4.219)--(1.581,4.220)--(1.580,4.221)--(1.579,4.222)%
    --(1.579,4.224)--(1.578,4.225)--(1.577,4.226)--(1.575,4.226)--(1.574,4.227)%
    --(1.573,4.228)--(1.572,4.229)--(1.571,4.230)--(1.569,4.230)--(1.568,4.231)%
    --(1.567,4.231)--(1.565,4.232)--(1.564,4.232)--(1.563,4.232)--(1.561,4.232)%
    --(1.560,4.232)--(1.559,4.233)--(1.557,4.232)--(1.556,4.232)--(1.554,4.232)%
    --(1.553,4.232)--(1.552,4.232)--(1.550,4.231)--(1.549,4.231)--(1.548,4.230)%
    --(1.546,4.230)--(1.545,4.229)--(1.544,4.228)--(1.543,4.227)--(1.542,4.226)%
    --(1.540,4.226)--(1.539,4.225)--(1.538,4.224)--(1.538,4.222)--(1.537,4.221)%
    --(1.536,4.220)--(1.535,4.219)--(1.534,4.218)--(1.534,4.216)--(1.533,4.215)%
    --(1.533,4.214)--(1.532,4.212)--(1.532,4.211)--(1.532,4.210)--(1.532,4.208)%
    --(1.532,4.207)--(1.532,4.206)--(1.532,4.204)--(1.532,4.203)--(1.532,4.201)%
    --(1.532,4.200)--(1.532,4.199)--(1.533,4.197)--(1.533,4.196)--(1.534,4.195)%
    --(1.534,4.193)--(1.535,4.192)--(1.536,4.191)--(1.537,4.190)--(1.538,4.189)%
    --(1.538,4.187)--(1.539,4.186)--(1.540,4.185)--(1.542,4.185)--(1.543,4.184)%
    --(1.544,4.183)--(1.545,4.182)--(1.546,4.181)--(1.548,4.181)--(1.549,4.180)%
    --(1.550,4.180)--(1.552,4.179)--(1.553,4.179)--(1.554,4.179)--(1.556,4.179)%
    --(1.557,4.179)--(1.559,4.179)--(1.560,4.179)--(1.561,4.179)--(1.563,4.179)%
    --(1.564,4.179)--(1.565,4.179)--(1.567,4.180)--(1.568,4.180)--(1.569,4.181)%
    --(1.571,4.181)--(1.572,4.182)--(1.573,4.183)--(1.574,4.184)--(1.575,4.185)%
    --(1.577,4.185)--(1.578,4.186)--(1.579,4.187)--(1.579,4.189)--(1.580,4.190)%
    --(1.581,4.191)--(1.582,4.192)--(1.583,4.193)--(1.583,4.195)--(1.584,4.196)%
    --(1.584,4.197)--(1.585,4.199)--(1.585,4.200)--(1.585,4.201)--(1.585,4.203)--(1.585,4.204)--cycle;
%
  \gpfill{color=gp lt color border} (1.862,4.795)--(1.861,4.796)--(1.861,4.797)--(1.861,4.799)%
    --(1.861,4.800)--(1.861,4.802)--(1.860,4.803)--(1.860,4.805)--(1.859,4.806)%
    --(1.858,4.807)--(1.858,4.809)--(1.857,4.810)--(1.856,4.811)--(1.855,4.812)%
    --(1.854,4.813)--(1.853,4.814)--(1.852,4.815)--(1.851,4.816)--(1.850,4.817)%
    --(1.849,4.818)--(1.848,4.819)--(1.846,4.819)--(1.845,4.820)--(1.844,4.821)%
    --(1.842,4.821)--(1.841,4.822)--(1.839,4.822)--(1.838,4.822)--(1.836,4.822)%
    --(1.835,4.822)--(1.834,4.823)--(1.832,4.822)--(1.831,4.822)--(1.829,4.822)%
    --(1.828,4.822)--(1.826,4.822)--(1.825,4.821)--(1.823,4.821)--(1.822,4.820)%
    --(1.821,4.819)--(1.820,4.819)--(1.818,4.818)--(1.817,4.817)--(1.816,4.816)%
    --(1.815,4.815)--(1.814,4.814)--(1.813,4.813)--(1.812,4.812)--(1.811,4.811)%
    --(1.810,4.810)--(1.809,4.809)--(1.809,4.807)--(1.808,4.806)--(1.807,4.805)%
    --(1.807,4.803)--(1.806,4.802)--(1.806,4.800)--(1.806,4.799)--(1.806,4.797)%
    --(1.806,4.796)--(1.806,4.795)--(1.806,4.793)--(1.806,4.792)--(1.806,4.790)%
    --(1.806,4.789)--(1.806,4.787)--(1.807,4.786)--(1.807,4.784)--(1.808,4.783)%
    --(1.809,4.782)--(1.809,4.781)--(1.810,4.779)--(1.811,4.778)--(1.812,4.777)%
    --(1.813,4.776)--(1.814,4.775)--(1.815,4.774)--(1.816,4.773)--(1.817,4.772)%
    --(1.818,4.771)--(1.820,4.770)--(1.821,4.770)--(1.822,4.769)--(1.823,4.768)%
    --(1.825,4.768)--(1.826,4.767)--(1.828,4.767)--(1.829,4.767)--(1.831,4.767)%
    --(1.832,4.767)--(1.834,4.767)--(1.835,4.767)--(1.836,4.767)--(1.838,4.767)%
    --(1.839,4.767)--(1.841,4.767)--(1.842,4.768)--(1.844,4.768)--(1.845,4.769)%
    --(1.846,4.770)--(1.848,4.770)--(1.849,4.771)--(1.850,4.772)--(1.851,4.773)%
    --(1.852,4.774)--(1.853,4.775)--(1.854,4.776)--(1.855,4.777)--(1.856,4.778)%
    --(1.857,4.779)--(1.858,4.781)--(1.858,4.782)--(1.859,4.783)--(1.860,4.784)%
    --(1.860,4.786)--(1.861,4.787)--(1.861,4.789)--(1.861,4.790)--(1.861,4.792)--(1.861,4.793)--cycle;
%
  \gpfill{color=gp lt color border} (2.136,5.109)--(2.135,5.110)--(2.135,5.111)--(2.135,5.113)%
    --(2.135,5.114)--(2.135,5.116)--(2.134,5.117)--(2.134,5.119)--(2.133,5.120)%
    --(2.132,5.121)--(2.132,5.123)--(2.131,5.124)--(2.130,5.125)--(2.129,5.126)%
    --(2.128,5.127)--(2.127,5.128)--(2.126,5.129)--(2.125,5.130)--(2.124,5.131)%
    --(2.123,5.132)--(2.122,5.133)--(2.120,5.133)--(2.119,5.134)--(2.118,5.135)%
    --(2.116,5.135)--(2.115,5.136)--(2.113,5.136)--(2.112,5.136)--(2.110,5.136)%
    --(2.109,5.136)--(2.108,5.137)--(2.106,5.136)--(2.105,5.136)--(2.103,5.136)%
    --(2.102,5.136)--(2.100,5.136)--(2.099,5.135)--(2.097,5.135)--(2.096,5.134)%
    --(2.095,5.133)--(2.094,5.133)--(2.092,5.132)--(2.091,5.131)--(2.090,5.130)%
    --(2.089,5.129)--(2.088,5.128)--(2.087,5.127)--(2.086,5.126)--(2.085,5.125)%
    --(2.084,5.124)--(2.083,5.123)--(2.083,5.121)--(2.082,5.120)--(2.081,5.119)%
    --(2.081,5.117)--(2.080,5.116)--(2.080,5.114)--(2.080,5.113)--(2.080,5.111)%
    --(2.080,5.110)--(2.080,5.109)--(2.080,5.107)--(2.080,5.106)--(2.080,5.104)%
    --(2.080,5.103)--(2.080,5.101)--(2.081,5.100)--(2.081,5.098)--(2.082,5.097)%
    --(2.083,5.096)--(2.083,5.095)--(2.084,5.093)--(2.085,5.092)--(2.086,5.091)%
    --(2.087,5.090)--(2.088,5.089)--(2.089,5.088)--(2.090,5.087)--(2.091,5.086)%
    --(2.092,5.085)--(2.094,5.084)--(2.095,5.084)--(2.096,5.083)--(2.097,5.082)%
    --(2.099,5.082)--(2.100,5.081)--(2.102,5.081)--(2.103,5.081)--(2.105,5.081)%
    --(2.106,5.081)--(2.108,5.081)--(2.109,5.081)--(2.110,5.081)--(2.112,5.081)%
    --(2.113,5.081)--(2.115,5.081)--(2.116,5.082)--(2.118,5.082)--(2.119,5.083)%
    --(2.120,5.084)--(2.122,5.084)--(2.123,5.085)--(2.124,5.086)--(2.125,5.087)%
    --(2.126,5.088)--(2.127,5.089)--(2.128,5.090)--(2.129,5.091)--(2.130,5.092)%
    --(2.131,5.093)--(2.132,5.095)--(2.132,5.096)--(2.133,5.097)--(2.134,5.098)%
    --(2.134,5.100)--(2.135,5.101)--(2.135,5.103)--(2.135,5.104)--(2.135,5.106)--(2.135,5.107)--cycle;
%
  \gpfill{color=gp lt color border} (2.409,5.303)--(2.408,5.304)--(2.408,5.305)--(2.408,5.307)%
    --(2.408,5.308)--(2.408,5.309)--(2.407,5.311)--(2.407,5.312)--(2.406,5.313)%
    --(2.406,5.315)--(2.405,5.316)--(2.404,5.317)--(2.403,5.318)--(2.402,5.319)%
    --(2.402,5.321)--(2.401,5.322)--(2.400,5.323)--(2.398,5.323)--(2.397,5.324)%
    --(2.396,5.325)--(2.395,5.326)--(2.394,5.327)--(2.392,5.327)--(2.391,5.328)%
    --(2.390,5.328)--(2.388,5.329)--(2.387,5.329)--(2.386,5.329)--(2.384,5.329)%
    --(2.383,5.329)--(2.382,5.330)--(2.380,5.329)--(2.379,5.329)--(2.377,5.329)%
    --(2.376,5.329)--(2.375,5.329)--(2.373,5.328)--(2.372,5.328)--(2.371,5.327)%
    --(2.369,5.327)--(2.368,5.326)--(2.367,5.325)--(2.366,5.324)--(2.365,5.323)%
    --(2.363,5.323)--(2.362,5.322)--(2.361,5.321)--(2.361,5.319)--(2.360,5.318)%
    --(2.359,5.317)--(2.358,5.316)--(2.357,5.315)--(2.357,5.313)--(2.356,5.312)%
    --(2.356,5.311)--(2.355,5.309)--(2.355,5.308)--(2.355,5.307)--(2.355,5.305)%
    --(2.355,5.304)--(2.355,5.303)--(2.355,5.301)--(2.355,5.300)--(2.355,5.298)%
    --(2.355,5.297)--(2.355,5.296)--(2.356,5.294)--(2.356,5.293)--(2.357,5.292)%
    --(2.357,5.290)--(2.358,5.289)--(2.359,5.288)--(2.360,5.287)--(2.361,5.286)%
    --(2.361,5.284)--(2.362,5.283)--(2.363,5.282)--(2.365,5.282)--(2.366,5.281)%
    --(2.367,5.280)--(2.368,5.279)--(2.369,5.278)--(2.371,5.278)--(2.372,5.277)%
    --(2.373,5.277)--(2.375,5.276)--(2.376,5.276)--(2.377,5.276)--(2.379,5.276)%
    --(2.380,5.276)--(2.382,5.276)--(2.383,5.276)--(2.384,5.276)--(2.386,5.276)%
    --(2.387,5.276)--(2.388,5.276)--(2.390,5.277)--(2.391,5.277)--(2.392,5.278)%
    --(2.394,5.278)--(2.395,5.279)--(2.396,5.280)--(2.397,5.281)--(2.398,5.282)%
    --(2.400,5.282)--(2.401,5.283)--(2.402,5.284)--(2.402,5.286)--(2.403,5.287)%
    --(2.404,5.288)--(2.405,5.289)--(2.406,5.290)--(2.406,5.292)--(2.407,5.293)%
    --(2.407,5.294)--(2.408,5.296)--(2.408,5.297)--(2.408,5.298)--(2.408,5.300)--(2.408,5.301)--cycle;
%
  \gpfill{color=gp lt color border} (2.683,5.437)--(2.682,5.438)--(2.682,5.439)--(2.682,5.441)%
    --(2.682,5.442)--(2.682,5.443)--(2.681,5.445)--(2.681,5.446)--(2.680,5.447)%
    --(2.680,5.449)--(2.679,5.450)--(2.678,5.451)--(2.677,5.452)--(2.676,5.453)%
    --(2.676,5.455)--(2.675,5.456)--(2.674,5.457)--(2.672,5.457)--(2.671,5.458)%
    --(2.670,5.459)--(2.669,5.460)--(2.668,5.461)--(2.666,5.461)--(2.665,5.462)%
    --(2.664,5.462)--(2.662,5.463)--(2.661,5.463)--(2.660,5.463)--(2.658,5.463)%
    --(2.657,5.463)--(2.656,5.464)--(2.654,5.463)--(2.653,5.463)--(2.651,5.463)%
    --(2.650,5.463)--(2.649,5.463)--(2.647,5.462)--(2.646,5.462)--(2.645,5.461)%
    --(2.643,5.461)--(2.642,5.460)--(2.641,5.459)--(2.640,5.458)--(2.639,5.457)%
    --(2.637,5.457)--(2.636,5.456)--(2.635,5.455)--(2.635,5.453)--(2.634,5.452)%
    --(2.633,5.451)--(2.632,5.450)--(2.631,5.449)--(2.631,5.447)--(2.630,5.446)%
    --(2.630,5.445)--(2.629,5.443)--(2.629,5.442)--(2.629,5.441)--(2.629,5.439)%
    --(2.629,5.438)--(2.629,5.437)--(2.629,5.435)--(2.629,5.434)--(2.629,5.432)%
    --(2.629,5.431)--(2.629,5.430)--(2.630,5.428)--(2.630,5.427)--(2.631,5.426)%
    --(2.631,5.424)--(2.632,5.423)--(2.633,5.422)--(2.634,5.421)--(2.635,5.420)%
    --(2.635,5.418)--(2.636,5.417)--(2.637,5.416)--(2.639,5.416)--(2.640,5.415)%
    --(2.641,5.414)--(2.642,5.413)--(2.643,5.412)--(2.645,5.412)--(2.646,5.411)%
    --(2.647,5.411)--(2.649,5.410)--(2.650,5.410)--(2.651,5.410)--(2.653,5.410)%
    --(2.654,5.410)--(2.656,5.410)--(2.657,5.410)--(2.658,5.410)--(2.660,5.410)%
    --(2.661,5.410)--(2.662,5.410)--(2.664,5.411)--(2.665,5.411)--(2.666,5.412)%
    --(2.668,5.412)--(2.669,5.413)--(2.670,5.414)--(2.671,5.415)--(2.672,5.416)%
    --(2.674,5.416)--(2.675,5.417)--(2.676,5.418)--(2.676,5.420)--(2.677,5.421)%
    --(2.678,5.422)--(2.679,5.423)--(2.680,5.424)--(2.680,5.426)--(2.681,5.427)%
    --(2.681,5.428)--(2.682,5.430)--(2.682,5.431)--(2.682,5.432)--(2.682,5.434)--(2.682,5.435)--cycle;
%
  \gpfill{color=gp lt color border} (2.959,5.536)--(2.958,5.537)--(2.958,5.538)--(2.958,5.540)%
    --(2.958,5.541)--(2.958,5.543)--(2.957,5.544)--(2.957,5.546)--(2.956,5.547)%
    --(2.955,5.548)--(2.955,5.550)--(2.954,5.551)--(2.953,5.552)--(2.952,5.553)%
    --(2.951,5.554)--(2.950,5.555)--(2.949,5.556)--(2.948,5.557)--(2.947,5.558)%
    --(2.946,5.559)--(2.945,5.560)--(2.943,5.560)--(2.942,5.561)--(2.941,5.562)%
    --(2.939,5.562)--(2.938,5.563)--(2.936,5.563)--(2.935,5.563)--(2.933,5.563)%
    --(2.932,5.563)--(2.931,5.564)--(2.929,5.563)--(2.928,5.563)--(2.926,5.563)%
    --(2.925,5.563)--(2.923,5.563)--(2.922,5.562)--(2.920,5.562)--(2.919,5.561)%
    --(2.918,5.560)--(2.917,5.560)--(2.915,5.559)--(2.914,5.558)--(2.913,5.557)%
    --(2.912,5.556)--(2.911,5.555)--(2.910,5.554)--(2.909,5.553)--(2.908,5.552)%
    --(2.907,5.551)--(2.906,5.550)--(2.906,5.548)--(2.905,5.547)--(2.904,5.546)%
    --(2.904,5.544)--(2.903,5.543)--(2.903,5.541)--(2.903,5.540)--(2.903,5.538)%
    --(2.903,5.537)--(2.903,5.536)--(2.903,5.534)--(2.903,5.533)--(2.903,5.531)%
    --(2.903,5.530)--(2.903,5.528)--(2.904,5.527)--(2.904,5.525)--(2.905,5.524)%
    --(2.906,5.523)--(2.906,5.522)--(2.907,5.520)--(2.908,5.519)--(2.909,5.518)%
    --(2.910,5.517)--(2.911,5.516)--(2.912,5.515)--(2.913,5.514)--(2.914,5.513)%
    --(2.915,5.512)--(2.917,5.511)--(2.918,5.511)--(2.919,5.510)--(2.920,5.509)%
    --(2.922,5.509)--(2.923,5.508)--(2.925,5.508)--(2.926,5.508)--(2.928,5.508)%
    --(2.929,5.508)--(2.931,5.508)--(2.932,5.508)--(2.933,5.508)--(2.935,5.508)%
    --(2.936,5.508)--(2.938,5.508)--(2.939,5.509)--(2.941,5.509)--(2.942,5.510)%
    --(2.943,5.511)--(2.945,5.511)--(2.946,5.512)--(2.947,5.513)--(2.948,5.514)%
    --(2.949,5.515)--(2.950,5.516)--(2.951,5.517)--(2.952,5.518)--(2.953,5.519)%
    --(2.954,5.520)--(2.955,5.522)--(2.955,5.523)--(2.956,5.524)--(2.957,5.525)%
    --(2.957,5.527)--(2.958,5.528)--(2.958,5.530)--(2.958,5.531)--(2.958,5.533)--(2.958,5.534)--cycle;
%
  \gpfill{color=gp lt color border} (3.232,5.612)--(3.231,5.613)--(3.231,5.614)--(3.231,5.616)%
    --(3.231,5.617)--(3.231,5.618)--(3.230,5.620)--(3.230,5.621)--(3.229,5.622)%
    --(3.229,5.624)--(3.228,5.625)--(3.227,5.626)--(3.226,5.627)--(3.225,5.628)%
    --(3.225,5.630)--(3.224,5.631)--(3.223,5.632)--(3.221,5.632)--(3.220,5.633)%
    --(3.219,5.634)--(3.218,5.635)--(3.217,5.636)--(3.215,5.636)--(3.214,5.637)%
    --(3.213,5.637)--(3.211,5.638)--(3.210,5.638)--(3.209,5.638)--(3.207,5.638)%
    --(3.206,5.638)--(3.205,5.639)--(3.203,5.638)--(3.202,5.638)--(3.200,5.638)%
    --(3.199,5.638)--(3.198,5.638)--(3.196,5.637)--(3.195,5.637)--(3.194,5.636)%
    --(3.192,5.636)--(3.191,5.635)--(3.190,5.634)--(3.189,5.633)--(3.188,5.632)%
    --(3.186,5.632)--(3.185,5.631)--(3.184,5.630)--(3.184,5.628)--(3.183,5.627)%
    --(3.182,5.626)--(3.181,5.625)--(3.180,5.624)--(3.180,5.622)--(3.179,5.621)%
    --(3.179,5.620)--(3.178,5.618)--(3.178,5.617)--(3.178,5.616)--(3.178,5.614)%
    --(3.178,5.613)--(3.178,5.612)--(3.178,5.610)--(3.178,5.609)--(3.178,5.607)%
    --(3.178,5.606)--(3.178,5.605)--(3.179,5.603)--(3.179,5.602)--(3.180,5.601)%
    --(3.180,5.599)--(3.181,5.598)--(3.182,5.597)--(3.183,5.596)--(3.184,5.595)%
    --(3.184,5.593)--(3.185,5.592)--(3.186,5.591)--(3.188,5.591)--(3.189,5.590)%
    --(3.190,5.589)--(3.191,5.588)--(3.192,5.587)--(3.194,5.587)--(3.195,5.586)%
    --(3.196,5.586)--(3.198,5.585)--(3.199,5.585)--(3.200,5.585)--(3.202,5.585)%
    --(3.203,5.585)--(3.205,5.585)--(3.206,5.585)--(3.207,5.585)--(3.209,5.585)%
    --(3.210,5.585)--(3.211,5.585)--(3.213,5.586)--(3.214,5.586)--(3.215,5.587)%
    --(3.217,5.587)--(3.218,5.588)--(3.219,5.589)--(3.220,5.590)--(3.221,5.591)%
    --(3.223,5.591)--(3.224,5.592)--(3.225,5.593)--(3.225,5.595)--(3.226,5.596)%
    --(3.227,5.597)--(3.228,5.598)--(3.229,5.599)--(3.229,5.601)--(3.230,5.602)%
    --(3.230,5.603)--(3.231,5.605)--(3.231,5.606)--(3.231,5.607)--(3.231,5.609)--(3.231,5.610)--cycle;
%
  \gpfill{color=gp lt color border} (3.506,5.672)--(3.505,5.673)--(3.505,5.674)--(3.505,5.676)%
    --(3.505,5.677)--(3.505,5.678)--(3.504,5.680)--(3.504,5.681)--(3.503,5.682)%
    --(3.503,5.684)--(3.502,5.685)--(3.501,5.686)--(3.500,5.687)--(3.499,5.688)%
    --(3.499,5.690)--(3.498,5.691)--(3.497,5.692)--(3.495,5.692)--(3.494,5.693)%
    --(3.493,5.694)--(3.492,5.695)--(3.491,5.696)--(3.489,5.696)--(3.488,5.697)%
    --(3.487,5.697)--(3.485,5.698)--(3.484,5.698)--(3.483,5.698)--(3.481,5.698)%
    --(3.480,5.698)--(3.479,5.699)--(3.477,5.698)--(3.476,5.698)--(3.474,5.698)%
    --(3.473,5.698)--(3.472,5.698)--(3.470,5.697)--(3.469,5.697)--(3.468,5.696)%
    --(3.466,5.696)--(3.465,5.695)--(3.464,5.694)--(3.463,5.693)--(3.462,5.692)%
    --(3.460,5.692)--(3.459,5.691)--(3.458,5.690)--(3.458,5.688)--(3.457,5.687)%
    --(3.456,5.686)--(3.455,5.685)--(3.454,5.684)--(3.454,5.682)--(3.453,5.681)%
    --(3.453,5.680)--(3.452,5.678)--(3.452,5.677)--(3.452,5.676)--(3.452,5.674)%
    --(3.452,5.673)--(3.452,5.672)--(3.452,5.670)--(3.452,5.669)--(3.452,5.667)%
    --(3.452,5.666)--(3.452,5.665)--(3.453,5.663)--(3.453,5.662)--(3.454,5.661)%
    --(3.454,5.659)--(3.455,5.658)--(3.456,5.657)--(3.457,5.656)--(3.458,5.655)%
    --(3.458,5.653)--(3.459,5.652)--(3.460,5.651)--(3.462,5.651)--(3.463,5.650)%
    --(3.464,5.649)--(3.465,5.648)--(3.466,5.647)--(3.468,5.647)--(3.469,5.646)%
    --(3.470,5.646)--(3.472,5.645)--(3.473,5.645)--(3.474,5.645)--(3.476,5.645)%
    --(3.477,5.645)--(3.479,5.645)--(3.480,5.645)--(3.481,5.645)--(3.483,5.645)%
    --(3.484,5.645)--(3.485,5.645)--(3.487,5.646)--(3.488,5.646)--(3.489,5.647)%
    --(3.491,5.647)--(3.492,5.648)--(3.493,5.649)--(3.494,5.650)--(3.495,5.651)%
    --(3.497,5.651)--(3.498,5.652)--(3.499,5.653)--(3.499,5.655)--(3.500,5.656)%
    --(3.501,5.657)--(3.502,5.658)--(3.503,5.659)--(3.503,5.661)--(3.504,5.662)%
    --(3.504,5.663)--(3.505,5.665)--(3.505,5.666)--(3.505,5.667)--(3.505,5.669)--(3.505,5.670)--cycle;
%
  \gpfill{color=gp lt color border} (3.782,5.722)--(3.781,5.723)--(3.781,5.724)--(3.781,5.726)%
    --(3.781,5.727)--(3.781,5.729)--(3.780,5.730)--(3.780,5.732)--(3.779,5.733)%
    --(3.778,5.734)--(3.778,5.736)--(3.777,5.737)--(3.776,5.738)--(3.775,5.739)%
    --(3.774,5.740)--(3.773,5.741)--(3.772,5.742)--(3.771,5.743)--(3.770,5.744)%
    --(3.769,5.745)--(3.768,5.746)--(3.766,5.746)--(3.765,5.747)--(3.764,5.748)%
    --(3.762,5.748)--(3.761,5.749)--(3.759,5.749)--(3.758,5.749)--(3.756,5.749)%
    --(3.755,5.749)--(3.754,5.750)--(3.752,5.749)--(3.751,5.749)--(3.749,5.749)%
    --(3.748,5.749)--(3.746,5.749)--(3.745,5.748)--(3.743,5.748)--(3.742,5.747)%
    --(3.741,5.746)--(3.740,5.746)--(3.738,5.745)--(3.737,5.744)--(3.736,5.743)%
    --(3.735,5.742)--(3.734,5.741)--(3.733,5.740)--(3.732,5.739)--(3.731,5.738)%
    --(3.730,5.737)--(3.729,5.736)--(3.729,5.734)--(3.728,5.733)--(3.727,5.732)%
    --(3.727,5.730)--(3.726,5.729)--(3.726,5.727)--(3.726,5.726)--(3.726,5.724)%
    --(3.726,5.723)--(3.726,5.722)--(3.726,5.720)--(3.726,5.719)--(3.726,5.717)%
    --(3.726,5.716)--(3.726,5.714)--(3.727,5.713)--(3.727,5.711)--(3.728,5.710)%
    --(3.729,5.709)--(3.729,5.708)--(3.730,5.706)--(3.731,5.705)--(3.732,5.704)%
    --(3.733,5.703)--(3.734,5.702)--(3.735,5.701)--(3.736,5.700)--(3.737,5.699)%
    --(3.738,5.698)--(3.740,5.697)--(3.741,5.697)--(3.742,5.696)--(3.743,5.695)%
    --(3.745,5.695)--(3.746,5.694)--(3.748,5.694)--(3.749,5.694)--(3.751,5.694)%
    --(3.752,5.694)--(3.754,5.694)--(3.755,5.694)--(3.756,5.694)--(3.758,5.694)%
    --(3.759,5.694)--(3.761,5.694)--(3.762,5.695)--(3.764,5.695)--(3.765,5.696)%
    --(3.766,5.697)--(3.768,5.697)--(3.769,5.698)--(3.770,5.699)--(3.771,5.700)%
    --(3.772,5.701)--(3.773,5.702)--(3.774,5.703)--(3.775,5.704)--(3.776,5.705)%
    --(3.777,5.706)--(3.778,5.708)--(3.778,5.709)--(3.779,5.710)--(3.780,5.711)%
    --(3.780,5.713)--(3.781,5.714)--(3.781,5.716)--(3.781,5.717)--(3.781,5.719)--(3.781,5.720)--cycle;
%
  \gpfill{color=gp lt color border} (4.056,5.764)--(4.055,5.765)--(4.055,5.766)--(4.055,5.768)%
    --(4.055,5.769)--(4.055,5.771)--(4.054,5.772)--(4.054,5.774)--(4.053,5.775)%
    --(4.052,5.776)--(4.052,5.778)--(4.051,5.779)--(4.050,5.780)--(4.049,5.781)%
    --(4.048,5.782)--(4.047,5.783)--(4.046,5.784)--(4.045,5.785)--(4.044,5.786)%
    --(4.043,5.787)--(4.042,5.788)--(4.040,5.788)--(4.039,5.789)--(4.038,5.790)%
    --(4.036,5.790)--(4.035,5.791)--(4.033,5.791)--(4.032,5.791)--(4.030,5.791)%
    --(4.029,5.791)--(4.028,5.792)--(4.026,5.791)--(4.025,5.791)--(4.023,5.791)%
    --(4.022,5.791)--(4.020,5.791)--(4.019,5.790)--(4.017,5.790)--(4.016,5.789)%
    --(4.015,5.788)--(4.014,5.788)--(4.012,5.787)--(4.011,5.786)--(4.010,5.785)%
    --(4.009,5.784)--(4.008,5.783)--(4.007,5.782)--(4.006,5.781)--(4.005,5.780)%
    --(4.004,5.779)--(4.003,5.778)--(4.003,5.776)--(4.002,5.775)--(4.001,5.774)%
    --(4.001,5.772)--(4.000,5.771)--(4.000,5.769)--(4.000,5.768)--(4.000,5.766)%
    --(4.000,5.765)--(4.000,5.764)--(4.000,5.762)--(4.000,5.761)--(4.000,5.759)%
    --(4.000,5.758)--(4.000,5.756)--(4.001,5.755)--(4.001,5.753)--(4.002,5.752)%
    --(4.003,5.751)--(4.003,5.750)--(4.004,5.748)--(4.005,5.747)--(4.006,5.746)%
    --(4.007,5.745)--(4.008,5.744)--(4.009,5.743)--(4.010,5.742)--(4.011,5.741)%
    --(4.012,5.740)--(4.014,5.739)--(4.015,5.739)--(4.016,5.738)--(4.017,5.737)%
    --(4.019,5.737)--(4.020,5.736)--(4.022,5.736)--(4.023,5.736)--(4.025,5.736)%
    --(4.026,5.736)--(4.028,5.736)--(4.029,5.736)--(4.030,5.736)--(4.032,5.736)%
    --(4.033,5.736)--(4.035,5.736)--(4.036,5.737)--(4.038,5.737)--(4.039,5.738)%
    --(4.040,5.739)--(4.042,5.739)--(4.043,5.740)--(4.044,5.741)--(4.045,5.742)%
    --(4.046,5.743)--(4.047,5.744)--(4.048,5.745)--(4.049,5.746)--(4.050,5.747)%
    --(4.051,5.748)--(4.052,5.750)--(4.052,5.751)--(4.053,5.752)--(4.054,5.753)%
    --(4.054,5.755)--(4.055,5.756)--(4.055,5.758)--(4.055,5.759)--(4.055,5.761)--(4.055,5.762)--cycle;
%
  \gpfill{color=gp lt color border} (4.329,5.799)--(4.328,5.800)--(4.328,5.801)--(4.328,5.803)%
    --(4.328,5.804)--(4.328,5.805)--(4.327,5.807)--(4.327,5.808)--(4.326,5.809)%
    --(4.326,5.811)--(4.325,5.812)--(4.324,5.813)--(4.323,5.814)--(4.322,5.815)%
    --(4.322,5.817)--(4.321,5.818)--(4.320,5.819)--(4.318,5.819)--(4.317,5.820)%
    --(4.316,5.821)--(4.315,5.822)--(4.314,5.823)--(4.312,5.823)--(4.311,5.824)%
    --(4.310,5.824)--(4.308,5.825)--(4.307,5.825)--(4.306,5.825)--(4.304,5.825)%
    --(4.303,5.825)--(4.302,5.826)--(4.300,5.825)--(4.299,5.825)--(4.297,5.825)%
    --(4.296,5.825)--(4.295,5.825)--(4.293,5.824)--(4.292,5.824)--(4.291,5.823)%
    --(4.289,5.823)--(4.288,5.822)--(4.287,5.821)--(4.286,5.820)--(4.285,5.819)%
    --(4.283,5.819)--(4.282,5.818)--(4.281,5.817)--(4.281,5.815)--(4.280,5.814)%
    --(4.279,5.813)--(4.278,5.812)--(4.277,5.811)--(4.277,5.809)--(4.276,5.808)%
    --(4.276,5.807)--(4.275,5.805)--(4.275,5.804)--(4.275,5.803)--(4.275,5.801)%
    --(4.275,5.800)--(4.275,5.799)--(4.275,5.797)--(4.275,5.796)--(4.275,5.794)%
    --(4.275,5.793)--(4.275,5.792)--(4.276,5.790)--(4.276,5.789)--(4.277,5.788)%
    --(4.277,5.786)--(4.278,5.785)--(4.279,5.784)--(4.280,5.783)--(4.281,5.782)%
    --(4.281,5.780)--(4.282,5.779)--(4.283,5.778)--(4.285,5.778)--(4.286,5.777)%
    --(4.287,5.776)--(4.288,5.775)--(4.289,5.774)--(4.291,5.774)--(4.292,5.773)%
    --(4.293,5.773)--(4.295,5.772)--(4.296,5.772)--(4.297,5.772)--(4.299,5.772)%
    --(4.300,5.772)--(4.302,5.772)--(4.303,5.772)--(4.304,5.772)--(4.306,5.772)%
    --(4.307,5.772)--(4.308,5.772)--(4.310,5.773)--(4.311,5.773)--(4.312,5.774)%
    --(4.314,5.774)--(4.315,5.775)--(4.316,5.776)--(4.317,5.777)--(4.318,5.778)%
    --(4.320,5.778)--(4.321,5.779)--(4.322,5.780)--(4.322,5.782)--(4.323,5.783)%
    --(4.324,5.784)--(4.325,5.785)--(4.326,5.786)--(4.326,5.788)--(4.327,5.789)%
    --(4.327,5.790)--(4.328,5.792)--(4.328,5.793)--(4.328,5.794)--(4.328,5.796)--(4.328,5.797)--cycle;
%
  \gpfill{color=gp lt color border} (4.603,5.830)--(4.602,5.831)--(4.602,5.832)--(4.602,5.834)%
    --(4.602,5.835)--(4.602,5.836)--(4.601,5.838)--(4.601,5.839)--(4.600,5.840)%
    --(4.600,5.842)--(4.599,5.843)--(4.598,5.844)--(4.597,5.845)--(4.596,5.846)%
    --(4.596,5.848)--(4.595,5.849)--(4.594,5.850)--(4.592,5.850)--(4.591,5.851)%
    --(4.590,5.852)--(4.589,5.853)--(4.588,5.854)--(4.586,5.854)--(4.585,5.855)%
    --(4.584,5.855)--(4.582,5.856)--(4.581,5.856)--(4.580,5.856)--(4.578,5.856)%
    --(4.577,5.856)--(4.576,5.857)--(4.574,5.856)--(4.573,5.856)--(4.571,5.856)%
    --(4.570,5.856)--(4.569,5.856)--(4.567,5.855)--(4.566,5.855)--(4.565,5.854)%
    --(4.563,5.854)--(4.562,5.853)--(4.561,5.852)--(4.560,5.851)--(4.559,5.850)%
    --(4.557,5.850)--(4.556,5.849)--(4.555,5.848)--(4.555,5.846)--(4.554,5.845)%
    --(4.553,5.844)--(4.552,5.843)--(4.551,5.842)--(4.551,5.840)--(4.550,5.839)%
    --(4.550,5.838)--(4.549,5.836)--(4.549,5.835)--(4.549,5.834)--(4.549,5.832)%
    --(4.549,5.831)--(4.549,5.830)--(4.549,5.828)--(4.549,5.827)--(4.549,5.825)%
    --(4.549,5.824)--(4.549,5.823)--(4.550,5.821)--(4.550,5.820)--(4.551,5.819)%
    --(4.551,5.817)--(4.552,5.816)--(4.553,5.815)--(4.554,5.814)--(4.555,5.813)%
    --(4.555,5.811)--(4.556,5.810)--(4.557,5.809)--(4.559,5.809)--(4.560,5.808)%
    --(4.561,5.807)--(4.562,5.806)--(4.563,5.805)--(4.565,5.805)--(4.566,5.804)%
    --(4.567,5.804)--(4.569,5.803)--(4.570,5.803)--(4.571,5.803)--(4.573,5.803)%
    --(4.574,5.803)--(4.576,5.803)--(4.577,5.803)--(4.578,5.803)--(4.580,5.803)%
    --(4.581,5.803)--(4.582,5.803)--(4.584,5.804)--(4.585,5.804)--(4.586,5.805)%
    --(4.588,5.805)--(4.589,5.806)--(4.590,5.807)--(4.591,5.808)--(4.592,5.809)%
    --(4.594,5.809)--(4.595,5.810)--(4.596,5.811)--(4.596,5.813)--(4.597,5.814)%
    --(4.598,5.815)--(4.599,5.816)--(4.600,5.817)--(4.600,5.819)--(4.601,5.820)%
    --(4.601,5.821)--(4.602,5.823)--(4.602,5.824)--(4.602,5.825)--(4.602,5.827)--(4.602,5.828)--cycle;
%
  \gpfill{color=gp lt color border} (4.879,5.857)--(4.878,5.858)--(4.878,5.859)--(4.878,5.861)%
    --(4.878,5.862)--(4.878,5.864)--(4.877,5.865)--(4.877,5.867)--(4.876,5.868)%
    --(4.875,5.869)--(4.875,5.871)--(4.874,5.872)--(4.873,5.873)--(4.872,5.874)%
    --(4.871,5.875)--(4.870,5.876)--(4.869,5.877)--(4.868,5.878)--(4.867,5.879)%
    --(4.866,5.880)--(4.865,5.881)--(4.863,5.881)--(4.862,5.882)--(4.861,5.883)%
    --(4.859,5.883)--(4.858,5.884)--(4.856,5.884)--(4.855,5.884)--(4.853,5.884)%
    --(4.852,5.884)--(4.851,5.885)--(4.849,5.884)--(4.848,5.884)--(4.846,5.884)%
    --(4.845,5.884)--(4.843,5.884)--(4.842,5.883)--(4.840,5.883)--(4.839,5.882)%
    --(4.838,5.881)--(4.837,5.881)--(4.835,5.880)--(4.834,5.879)--(4.833,5.878)%
    --(4.832,5.877)--(4.831,5.876)--(4.830,5.875)--(4.829,5.874)--(4.828,5.873)%
    --(4.827,5.872)--(4.826,5.871)--(4.826,5.869)--(4.825,5.868)--(4.824,5.867)%
    --(4.824,5.865)--(4.823,5.864)--(4.823,5.862)--(4.823,5.861)--(4.823,5.859)%
    --(4.823,5.858)--(4.823,5.857)--(4.823,5.855)--(4.823,5.854)--(4.823,5.852)%
    --(4.823,5.851)--(4.823,5.849)--(4.824,5.848)--(4.824,5.846)--(4.825,5.845)%
    --(4.826,5.844)--(4.826,5.843)--(4.827,5.841)--(4.828,5.840)--(4.829,5.839)%
    --(4.830,5.838)--(4.831,5.837)--(4.832,5.836)--(4.833,5.835)--(4.834,5.834)%
    --(4.835,5.833)--(4.837,5.832)--(4.838,5.832)--(4.839,5.831)--(4.840,5.830)%
    --(4.842,5.830)--(4.843,5.829)--(4.845,5.829)--(4.846,5.829)--(4.848,5.829)%
    --(4.849,5.829)--(4.851,5.829)--(4.852,5.829)--(4.853,5.829)--(4.855,5.829)%
    --(4.856,5.829)--(4.858,5.829)--(4.859,5.830)--(4.861,5.830)--(4.862,5.831)%
    --(4.863,5.832)--(4.865,5.832)--(4.866,5.833)--(4.867,5.834)--(4.868,5.835)%
    --(4.869,5.836)--(4.870,5.837)--(4.871,5.838)--(4.872,5.839)--(4.873,5.840)%
    --(4.874,5.841)--(4.875,5.843)--(4.875,5.844)--(4.876,5.845)--(4.877,5.846)%
    --(4.877,5.848)--(4.878,5.849)--(4.878,5.851)--(4.878,5.852)--(4.878,5.854)--(4.878,5.855)--cycle;
%
  \gpfill{color=gp lt color border} (5.153,5.880)--(5.152,5.881)--(5.152,5.882)--(5.152,5.884)%
    --(5.152,5.885)--(5.152,5.887)--(5.151,5.888)--(5.151,5.890)--(5.150,5.891)%
    --(5.149,5.892)--(5.149,5.894)--(5.148,5.895)--(5.147,5.896)--(5.146,5.897)%
    --(5.145,5.898)--(5.144,5.899)--(5.143,5.900)--(5.142,5.901)--(5.141,5.902)%
    --(5.140,5.903)--(5.139,5.904)--(5.137,5.904)--(5.136,5.905)--(5.135,5.906)%
    --(5.133,5.906)--(5.132,5.907)--(5.130,5.907)--(5.129,5.907)--(5.127,5.907)%
    --(5.126,5.907)--(5.125,5.908)--(5.123,5.907)--(5.122,5.907)--(5.120,5.907)%
    --(5.119,5.907)--(5.117,5.907)--(5.116,5.906)--(5.114,5.906)--(5.113,5.905)%
    --(5.112,5.904)--(5.111,5.904)--(5.109,5.903)--(5.108,5.902)--(5.107,5.901)%
    --(5.106,5.900)--(5.105,5.899)--(5.104,5.898)--(5.103,5.897)--(5.102,5.896)%
    --(5.101,5.895)--(5.100,5.894)--(5.100,5.892)--(5.099,5.891)--(5.098,5.890)%
    --(5.098,5.888)--(5.097,5.887)--(5.097,5.885)--(5.097,5.884)--(5.097,5.882)%
    --(5.097,5.881)--(5.097,5.880)--(5.097,5.878)--(5.097,5.877)--(5.097,5.875)%
    --(5.097,5.874)--(5.097,5.872)--(5.098,5.871)--(5.098,5.869)--(5.099,5.868)%
    --(5.100,5.867)--(5.100,5.866)--(5.101,5.864)--(5.102,5.863)--(5.103,5.862)%
    --(5.104,5.861)--(5.105,5.860)--(5.106,5.859)--(5.107,5.858)--(5.108,5.857)%
    --(5.109,5.856)--(5.111,5.855)--(5.112,5.855)--(5.113,5.854)--(5.114,5.853)%
    --(5.116,5.853)--(5.117,5.852)--(5.119,5.852)--(5.120,5.852)--(5.122,5.852)%
    --(5.123,5.852)--(5.125,5.852)--(5.126,5.852)--(5.127,5.852)--(5.129,5.852)%
    --(5.130,5.852)--(5.132,5.852)--(5.133,5.853)--(5.135,5.853)--(5.136,5.854)%
    --(5.137,5.855)--(5.139,5.855)--(5.140,5.856)--(5.141,5.857)--(5.142,5.858)%
    --(5.143,5.859)--(5.144,5.860)--(5.145,5.861)--(5.146,5.862)--(5.147,5.863)%
    --(5.148,5.864)--(5.149,5.866)--(5.149,5.867)--(5.150,5.868)--(5.151,5.869)%
    --(5.151,5.871)--(5.152,5.872)--(5.152,5.874)--(5.152,5.875)--(5.152,5.877)--(5.152,5.878)--cycle;
%
  \gpfill{color=gp lt color border} (5.426,5.901)--(5.425,5.902)--(5.425,5.903)--(5.425,5.905)%
    --(5.425,5.906)--(5.425,5.907)--(5.424,5.909)--(5.424,5.910)--(5.423,5.911)%
    --(5.423,5.913)--(5.422,5.914)--(5.421,5.915)--(5.420,5.916)--(5.419,5.917)%
    --(5.419,5.919)--(5.418,5.920)--(5.417,5.921)--(5.415,5.921)--(5.414,5.922)%
    --(5.413,5.923)--(5.412,5.924)--(5.411,5.925)--(5.409,5.925)--(5.408,5.926)%
    --(5.407,5.926)--(5.405,5.927)--(5.404,5.927)--(5.403,5.927)--(5.401,5.927)%
    --(5.400,5.927)--(5.399,5.928)--(5.397,5.927)--(5.396,5.927)--(5.394,5.927)%
    --(5.393,5.927)--(5.392,5.927)--(5.390,5.926)--(5.389,5.926)--(5.388,5.925)%
    --(5.386,5.925)--(5.385,5.924)--(5.384,5.923)--(5.383,5.922)--(5.382,5.921)%
    --(5.380,5.921)--(5.379,5.920)--(5.378,5.919)--(5.378,5.917)--(5.377,5.916)%
    --(5.376,5.915)--(5.375,5.914)--(5.374,5.913)--(5.374,5.911)--(5.373,5.910)%
    --(5.373,5.909)--(5.372,5.907)--(5.372,5.906)--(5.372,5.905)--(5.372,5.903)%
    --(5.372,5.902)--(5.372,5.901)--(5.372,5.899)--(5.372,5.898)--(5.372,5.896)%
    --(5.372,5.895)--(5.372,5.894)--(5.373,5.892)--(5.373,5.891)--(5.374,5.890)%
    --(5.374,5.888)--(5.375,5.887)--(5.376,5.886)--(5.377,5.885)--(5.378,5.884)%
    --(5.378,5.882)--(5.379,5.881)--(5.380,5.880)--(5.382,5.880)--(5.383,5.879)%
    --(5.384,5.878)--(5.385,5.877)--(5.386,5.876)--(5.388,5.876)--(5.389,5.875)%
    --(5.390,5.875)--(5.392,5.874)--(5.393,5.874)--(5.394,5.874)--(5.396,5.874)%
    --(5.397,5.874)--(5.399,5.874)--(5.400,5.874)--(5.401,5.874)--(5.403,5.874)%
    --(5.404,5.874)--(5.405,5.874)--(5.407,5.875)--(5.408,5.875)--(5.409,5.876)%
    --(5.411,5.876)--(5.412,5.877)--(5.413,5.878)--(5.414,5.879)--(5.415,5.880)%
    --(5.417,5.880)--(5.418,5.881)--(5.419,5.882)--(5.419,5.884)--(5.420,5.885)%
    --(5.421,5.886)--(5.422,5.887)--(5.423,5.888)--(5.423,5.890)--(5.424,5.891)%
    --(5.424,5.892)--(5.425,5.894)--(5.425,5.895)--(5.425,5.896)--(5.425,5.898)--(5.425,5.899)--cycle;
%
  \gpfill{color=gp lt color border} (5.700,5.920)--(5.699,5.921)--(5.699,5.922)--(5.699,5.924)%
    --(5.699,5.925)--(5.699,5.926)--(5.698,5.928)--(5.698,5.929)--(5.697,5.930)%
    --(5.697,5.932)--(5.696,5.933)--(5.695,5.934)--(5.694,5.935)--(5.693,5.936)%
    --(5.693,5.938)--(5.692,5.939)--(5.691,5.940)--(5.689,5.940)--(5.688,5.941)%
    --(5.687,5.942)--(5.686,5.943)--(5.685,5.944)--(5.683,5.944)--(5.682,5.945)%
    --(5.681,5.945)--(5.679,5.946)--(5.678,5.946)--(5.677,5.946)--(5.675,5.946)%
    --(5.674,5.946)--(5.673,5.947)--(5.671,5.946)--(5.670,5.946)--(5.668,5.946)%
    --(5.667,5.946)--(5.666,5.946)--(5.664,5.945)--(5.663,5.945)--(5.662,5.944)%
    --(5.660,5.944)--(5.659,5.943)--(5.658,5.942)--(5.657,5.941)--(5.656,5.940)%
    --(5.654,5.940)--(5.653,5.939)--(5.652,5.938)--(5.652,5.936)--(5.651,5.935)%
    --(5.650,5.934)--(5.649,5.933)--(5.648,5.932)--(5.648,5.930)--(5.647,5.929)%
    --(5.647,5.928)--(5.646,5.926)--(5.646,5.925)--(5.646,5.924)--(5.646,5.922)%
    --(5.646,5.921)--(5.646,5.920)--(5.646,5.918)--(5.646,5.917)--(5.646,5.915)%
    --(5.646,5.914)--(5.646,5.913)--(5.647,5.911)--(5.647,5.910)--(5.648,5.909)%
    --(5.648,5.907)--(5.649,5.906)--(5.650,5.905)--(5.651,5.904)--(5.652,5.903)%
    --(5.652,5.901)--(5.653,5.900)--(5.654,5.899)--(5.656,5.899)--(5.657,5.898)%
    --(5.658,5.897)--(5.659,5.896)--(5.660,5.895)--(5.662,5.895)--(5.663,5.894)%
    --(5.664,5.894)--(5.666,5.893)--(5.667,5.893)--(5.668,5.893)--(5.670,5.893)%
    --(5.671,5.893)--(5.673,5.893)--(5.674,5.893)--(5.675,5.893)--(5.677,5.893)%
    --(5.678,5.893)--(5.679,5.893)--(5.681,5.894)--(5.682,5.894)--(5.683,5.895)%
    --(5.685,5.895)--(5.686,5.896)--(5.687,5.897)--(5.688,5.898)--(5.689,5.899)%
    --(5.691,5.899)--(5.692,5.900)--(5.693,5.901)--(5.693,5.903)--(5.694,5.904)%
    --(5.695,5.905)--(5.696,5.906)--(5.697,5.907)--(5.697,5.909)--(5.698,5.910)%
    --(5.698,5.911)--(5.699,5.913)--(5.699,5.914)--(5.699,5.915)--(5.699,5.917)--(5.699,5.918)--cycle;
%
  \gpfill{color=gp lt color border} (5.976,5.937)--(5.975,5.938)--(5.975,5.939)--(5.975,5.941)%
    --(5.975,5.942)--(5.975,5.944)--(5.974,5.945)--(5.974,5.947)--(5.973,5.948)%
    --(5.972,5.949)--(5.972,5.951)--(5.971,5.952)--(5.970,5.953)--(5.969,5.954)%
    --(5.968,5.955)--(5.967,5.956)--(5.966,5.957)--(5.965,5.958)--(5.964,5.959)%
    --(5.963,5.960)--(5.962,5.961)--(5.960,5.961)--(5.959,5.962)--(5.958,5.963)%
    --(5.956,5.963)--(5.955,5.964)--(5.953,5.964)--(5.952,5.964)--(5.950,5.964)%
    --(5.949,5.964)--(5.948,5.965)--(5.946,5.964)--(5.945,5.964)--(5.943,5.964)%
    --(5.942,5.964)--(5.940,5.964)--(5.939,5.963)--(5.937,5.963)--(5.936,5.962)%
    --(5.935,5.961)--(5.934,5.961)--(5.932,5.960)--(5.931,5.959)--(5.930,5.958)%
    --(5.929,5.957)--(5.928,5.956)--(5.927,5.955)--(5.926,5.954)--(5.925,5.953)%
    --(5.924,5.952)--(5.923,5.951)--(5.923,5.949)--(5.922,5.948)--(5.921,5.947)%
    --(5.921,5.945)--(5.920,5.944)--(5.920,5.942)--(5.920,5.941)--(5.920,5.939)%
    --(5.920,5.938)--(5.920,5.937)--(5.920,5.935)--(5.920,5.934)--(5.920,5.932)%
    --(5.920,5.931)--(5.920,5.929)--(5.921,5.928)--(5.921,5.926)--(5.922,5.925)%
    --(5.923,5.924)--(5.923,5.923)--(5.924,5.921)--(5.925,5.920)--(5.926,5.919)%
    --(5.927,5.918)--(5.928,5.917)--(5.929,5.916)--(5.930,5.915)--(5.931,5.914)%
    --(5.932,5.913)--(5.934,5.912)--(5.935,5.912)--(5.936,5.911)--(5.937,5.910)%
    --(5.939,5.910)--(5.940,5.909)--(5.942,5.909)--(5.943,5.909)--(5.945,5.909)%
    --(5.946,5.909)--(5.948,5.909)--(5.949,5.909)--(5.950,5.909)--(5.952,5.909)%
    --(5.953,5.909)--(5.955,5.909)--(5.956,5.910)--(5.958,5.910)--(5.959,5.911)%
    --(5.960,5.912)--(5.962,5.912)--(5.963,5.913)--(5.964,5.914)--(5.965,5.915)%
    --(5.966,5.916)--(5.967,5.917)--(5.968,5.918)--(5.969,5.919)--(5.970,5.920)%
    --(5.971,5.921)--(5.972,5.923)--(5.972,5.924)--(5.973,5.925)--(5.974,5.926)%
    --(5.974,5.928)--(5.975,5.929)--(5.975,5.931)--(5.975,5.932)--(5.975,5.934)--(5.975,5.935)--cycle;
%
  \gpfill{color=gp lt color border} (6.249,5.952)--(6.248,5.953)--(6.248,5.954)--(6.248,5.956)%
    --(6.248,5.957)--(6.248,5.958)--(6.247,5.960)--(6.247,5.961)--(6.246,5.962)%
    --(6.246,5.964)--(6.245,5.965)--(6.244,5.966)--(6.243,5.967)--(6.242,5.968)%
    --(6.242,5.970)--(6.241,5.971)--(6.240,5.972)--(6.238,5.972)--(6.237,5.973)%
    --(6.236,5.974)--(6.235,5.975)--(6.234,5.976)--(6.232,5.976)--(6.231,5.977)%
    --(6.230,5.977)--(6.228,5.978)--(6.227,5.978)--(6.226,5.978)--(6.224,5.978)%
    --(6.223,5.978)--(6.222,5.979)--(6.220,5.978)--(6.219,5.978)--(6.217,5.978)%
    --(6.216,5.978)--(6.215,5.978)--(6.213,5.977)--(6.212,5.977)--(6.211,5.976)%
    --(6.209,5.976)--(6.208,5.975)--(6.207,5.974)--(6.206,5.973)--(6.205,5.972)%
    --(6.203,5.972)--(6.202,5.971)--(6.201,5.970)--(6.201,5.968)--(6.200,5.967)%
    --(6.199,5.966)--(6.198,5.965)--(6.197,5.964)--(6.197,5.962)--(6.196,5.961)%
    --(6.196,5.960)--(6.195,5.958)--(6.195,5.957)--(6.195,5.956)--(6.195,5.954)%
    --(6.195,5.953)--(6.195,5.952)--(6.195,5.950)--(6.195,5.949)--(6.195,5.947)%
    --(6.195,5.946)--(6.195,5.945)--(6.196,5.943)--(6.196,5.942)--(6.197,5.941)%
    --(6.197,5.939)--(6.198,5.938)--(6.199,5.937)--(6.200,5.936)--(6.201,5.935)%
    --(6.201,5.933)--(6.202,5.932)--(6.203,5.931)--(6.205,5.931)--(6.206,5.930)%
    --(6.207,5.929)--(6.208,5.928)--(6.209,5.927)--(6.211,5.927)--(6.212,5.926)%
    --(6.213,5.926)--(6.215,5.925)--(6.216,5.925)--(6.217,5.925)--(6.219,5.925)%
    --(6.220,5.925)--(6.222,5.925)--(6.223,5.925)--(6.224,5.925)--(6.226,5.925)%
    --(6.227,5.925)--(6.228,5.925)--(6.230,5.926)--(6.231,5.926)--(6.232,5.927)%
    --(6.234,5.927)--(6.235,5.928)--(6.236,5.929)--(6.237,5.930)--(6.238,5.931)%
    --(6.240,5.931)--(6.241,5.932)--(6.242,5.933)--(6.242,5.935)--(6.243,5.936)%
    --(6.244,5.937)--(6.245,5.938)--(6.246,5.939)--(6.246,5.941)--(6.247,5.942)%
    --(6.247,5.943)--(6.248,5.945)--(6.248,5.946)--(6.248,5.947)--(6.248,5.949)--(6.248,5.950)--cycle;
%
  \gpfill{color=gp lt color border} (6.523,5.967)--(6.522,5.968)--(6.522,5.969)--(6.522,5.971)%
    --(6.522,5.972)--(6.522,5.973)--(6.521,5.975)--(6.521,5.976)--(6.520,5.977)%
    --(6.520,5.979)--(6.519,5.980)--(6.518,5.981)--(6.517,5.982)--(6.516,5.983)%
    --(6.516,5.985)--(6.515,5.986)--(6.514,5.987)--(6.512,5.987)--(6.511,5.988)%
    --(6.510,5.989)--(6.509,5.990)--(6.508,5.991)--(6.506,5.991)--(6.505,5.992)%
    --(6.504,5.992)--(6.502,5.993)--(6.501,5.993)--(6.500,5.993)--(6.498,5.993)%
    --(6.497,5.993)--(6.496,5.994)--(6.494,5.993)--(6.493,5.993)--(6.491,5.993)%
    --(6.490,5.993)--(6.489,5.993)--(6.487,5.992)--(6.486,5.992)--(6.485,5.991)%
    --(6.483,5.991)--(6.482,5.990)--(6.481,5.989)--(6.480,5.988)--(6.479,5.987)%
    --(6.477,5.987)--(6.476,5.986)--(6.475,5.985)--(6.475,5.983)--(6.474,5.982)%
    --(6.473,5.981)--(6.472,5.980)--(6.471,5.979)--(6.471,5.977)--(6.470,5.976)%
    --(6.470,5.975)--(6.469,5.973)--(6.469,5.972)--(6.469,5.971)--(6.469,5.969)%
    --(6.469,5.968)--(6.469,5.967)--(6.469,5.965)--(6.469,5.964)--(6.469,5.962)%
    --(6.469,5.961)--(6.469,5.960)--(6.470,5.958)--(6.470,5.957)--(6.471,5.956)%
    --(6.471,5.954)--(6.472,5.953)--(6.473,5.952)--(6.474,5.951)--(6.475,5.950)%
    --(6.475,5.948)--(6.476,5.947)--(6.477,5.946)--(6.479,5.946)--(6.480,5.945)%
    --(6.481,5.944)--(6.482,5.943)--(6.483,5.942)--(6.485,5.942)--(6.486,5.941)%
    --(6.487,5.941)--(6.489,5.940)--(6.490,5.940)--(6.491,5.940)--(6.493,5.940)%
    --(6.494,5.940)--(6.496,5.940)--(6.497,5.940)--(6.498,5.940)--(6.500,5.940)%
    --(6.501,5.940)--(6.502,5.940)--(6.504,5.941)--(6.505,5.941)--(6.506,5.942)%
    --(6.508,5.942)--(6.509,5.943)--(6.510,5.944)--(6.511,5.945)--(6.512,5.946)%
    --(6.514,5.946)--(6.515,5.947)--(6.516,5.948)--(6.516,5.950)--(6.517,5.951)%
    --(6.518,5.952)--(6.519,5.953)--(6.520,5.954)--(6.520,5.956)--(6.521,5.957)%
    --(6.521,5.958)--(6.522,5.960)--(6.522,5.961)--(6.522,5.962)--(6.522,5.964)--(6.522,5.965)--cycle;
%
  \gpfill{color=gp lt color border} (6.799,5.979)--(6.798,5.980)--(6.798,5.981)--(6.798,5.983)%
    --(6.798,5.984)--(6.798,5.986)--(6.797,5.987)--(6.797,5.989)--(6.796,5.990)%
    --(6.795,5.991)--(6.795,5.993)--(6.794,5.994)--(6.793,5.995)--(6.792,5.996)%
    --(6.791,5.997)--(6.790,5.998)--(6.789,5.999)--(6.788,6.000)--(6.787,6.001)%
    --(6.786,6.002)--(6.785,6.003)--(6.783,6.003)--(6.782,6.004)--(6.781,6.005)%
    --(6.779,6.005)--(6.778,6.006)--(6.776,6.006)--(6.775,6.006)--(6.773,6.006)%
    --(6.772,6.006)--(6.771,6.007)--(6.769,6.006)--(6.768,6.006)--(6.766,6.006)%
    --(6.765,6.006)--(6.763,6.006)--(6.762,6.005)--(6.760,6.005)--(6.759,6.004)%
    --(6.758,6.003)--(6.757,6.003)--(6.755,6.002)--(6.754,6.001)--(6.753,6.000)%
    --(6.752,5.999)--(6.751,5.998)--(6.750,5.997)--(6.749,5.996)--(6.748,5.995)%
    --(6.747,5.994)--(6.746,5.993)--(6.746,5.991)--(6.745,5.990)--(6.744,5.989)%
    --(6.744,5.987)--(6.743,5.986)--(6.743,5.984)--(6.743,5.983)--(6.743,5.981)%
    --(6.743,5.980)--(6.743,5.979)--(6.743,5.977)--(6.743,5.976)--(6.743,5.974)%
    --(6.743,5.973)--(6.743,5.971)--(6.744,5.970)--(6.744,5.968)--(6.745,5.967)%
    --(6.746,5.966)--(6.746,5.965)--(6.747,5.963)--(6.748,5.962)--(6.749,5.961)%
    --(6.750,5.960)--(6.751,5.959)--(6.752,5.958)--(6.753,5.957)--(6.754,5.956)%
    --(6.755,5.955)--(6.757,5.954)--(6.758,5.954)--(6.759,5.953)--(6.760,5.952)%
    --(6.762,5.952)--(6.763,5.951)--(6.765,5.951)--(6.766,5.951)--(6.768,5.951)%
    --(6.769,5.951)--(6.771,5.951)--(6.772,5.951)--(6.773,5.951)--(6.775,5.951)%
    --(6.776,5.951)--(6.778,5.951)--(6.779,5.952)--(6.781,5.952)--(6.782,5.953)%
    --(6.783,5.954)--(6.785,5.954)--(6.786,5.955)--(6.787,5.956)--(6.788,5.957)%
    --(6.789,5.958)--(6.790,5.959)--(6.791,5.960)--(6.792,5.961)--(6.793,5.962)%
    --(6.794,5.963)--(6.795,5.965)--(6.795,5.966)--(6.796,5.967)--(6.797,5.968)%
    --(6.797,5.970)--(6.798,5.971)--(6.798,5.973)--(6.798,5.974)--(6.798,5.976)--(6.798,5.977)--cycle;
%
  \gpfill{color=gp lt color border} (7.073,5.991)--(7.072,5.992)--(7.072,5.993)--(7.072,5.995)%
    --(7.072,5.996)--(7.072,5.998)--(7.071,5.999)--(7.071,6.001)--(7.070,6.002)%
    --(7.069,6.003)--(7.069,6.005)--(7.068,6.006)--(7.067,6.007)--(7.066,6.008)%
    --(7.065,6.009)--(7.064,6.010)--(7.063,6.011)--(7.062,6.012)--(7.061,6.013)%
    --(7.060,6.014)--(7.059,6.015)--(7.057,6.015)--(7.056,6.016)--(7.055,6.017)%
    --(7.053,6.017)--(7.052,6.018)--(7.050,6.018)--(7.049,6.018)--(7.047,6.018)%
    --(7.046,6.018)--(7.045,6.019)--(7.043,6.018)--(7.042,6.018)--(7.040,6.018)%
    --(7.039,6.018)--(7.037,6.018)--(7.036,6.017)--(7.034,6.017)--(7.033,6.016)%
    --(7.032,6.015)--(7.031,6.015)--(7.029,6.014)--(7.028,6.013)--(7.027,6.012)%
    --(7.026,6.011)--(7.025,6.010)--(7.024,6.009)--(7.023,6.008)--(7.022,6.007)%
    --(7.021,6.006)--(7.020,6.005)--(7.020,6.003)--(7.019,6.002)--(7.018,6.001)%
    --(7.018,5.999)--(7.017,5.998)--(7.017,5.996)--(7.017,5.995)--(7.017,5.993)%
    --(7.017,5.992)--(7.017,5.991)--(7.017,5.989)--(7.017,5.988)--(7.017,5.986)%
    --(7.017,5.985)--(7.017,5.983)--(7.018,5.982)--(7.018,5.980)--(7.019,5.979)%
    --(7.020,5.978)--(7.020,5.977)--(7.021,5.975)--(7.022,5.974)--(7.023,5.973)%
    --(7.024,5.972)--(7.025,5.971)--(7.026,5.970)--(7.027,5.969)--(7.028,5.968)%
    --(7.029,5.967)--(7.031,5.966)--(7.032,5.966)--(7.033,5.965)--(7.034,5.964)%
    --(7.036,5.964)--(7.037,5.963)--(7.039,5.963)--(7.040,5.963)--(7.042,5.963)%
    --(7.043,5.963)--(7.045,5.963)--(7.046,5.963)--(7.047,5.963)--(7.049,5.963)%
    --(7.050,5.963)--(7.052,5.963)--(7.053,5.964)--(7.055,5.964)--(7.056,5.965)%
    --(7.057,5.966)--(7.059,5.966)--(7.060,5.967)--(7.061,5.968)--(7.062,5.969)%
    --(7.063,5.970)--(7.064,5.971)--(7.065,5.972)--(7.066,5.973)--(7.067,5.974)%
    --(7.068,5.975)--(7.069,5.977)--(7.069,5.978)--(7.070,5.979)--(7.071,5.980)%
    --(7.071,5.982)--(7.072,5.983)--(7.072,5.985)--(7.072,5.986)--(7.072,5.988)--(7.072,5.989)--cycle;
%
  \gpfill{color=gp lt color border} (7.346,6.002)--(7.345,6.003)--(7.345,6.004)--(7.345,6.006)%
    --(7.345,6.007)--(7.345,6.008)--(7.344,6.010)--(7.344,6.011)--(7.343,6.012)%
    --(7.343,6.014)--(7.342,6.015)--(7.341,6.016)--(7.340,6.017)--(7.339,6.018)%
    --(7.339,6.020)--(7.338,6.021)--(7.337,6.022)--(7.335,6.022)--(7.334,6.023)%
    --(7.333,6.024)--(7.332,6.025)--(7.331,6.026)--(7.329,6.026)--(7.328,6.027)%
    --(7.327,6.027)--(7.325,6.028)--(7.324,6.028)--(7.323,6.028)--(7.321,6.028)%
    --(7.320,6.028)--(7.319,6.029)--(7.317,6.028)--(7.316,6.028)--(7.314,6.028)%
    --(7.313,6.028)--(7.312,6.028)--(7.310,6.027)--(7.309,6.027)--(7.308,6.026)%
    --(7.306,6.026)--(7.305,6.025)--(7.304,6.024)--(7.303,6.023)--(7.302,6.022)%
    --(7.300,6.022)--(7.299,6.021)--(7.298,6.020)--(7.298,6.018)--(7.297,6.017)%
    --(7.296,6.016)--(7.295,6.015)--(7.294,6.014)--(7.294,6.012)--(7.293,6.011)%
    --(7.293,6.010)--(7.292,6.008)--(7.292,6.007)--(7.292,6.006)--(7.292,6.004)%
    --(7.292,6.003)--(7.292,6.002)--(7.292,6.000)--(7.292,5.999)--(7.292,5.997)%
    --(7.292,5.996)--(7.292,5.995)--(7.293,5.993)--(7.293,5.992)--(7.294,5.991)%
    --(7.294,5.989)--(7.295,5.988)--(7.296,5.987)--(7.297,5.986)--(7.298,5.985)%
    --(7.298,5.983)--(7.299,5.982)--(7.300,5.981)--(7.302,5.981)--(7.303,5.980)%
    --(7.304,5.979)--(7.305,5.978)--(7.306,5.977)--(7.308,5.977)--(7.309,5.976)%
    --(7.310,5.976)--(7.312,5.975)--(7.313,5.975)--(7.314,5.975)--(7.316,5.975)%
    --(7.317,5.975)--(7.319,5.975)--(7.320,5.975)--(7.321,5.975)--(7.323,5.975)%
    --(7.324,5.975)--(7.325,5.975)--(7.327,5.976)--(7.328,5.976)--(7.329,5.977)%
    --(7.331,5.977)--(7.332,5.978)--(7.333,5.979)--(7.334,5.980)--(7.335,5.981)%
    --(7.337,5.981)--(7.338,5.982)--(7.339,5.983)--(7.339,5.985)--(7.340,5.986)%
    --(7.341,5.987)--(7.342,5.988)--(7.343,5.989)--(7.343,5.991)--(7.344,5.992)%
    --(7.344,5.993)--(7.345,5.995)--(7.345,5.996)--(7.345,5.997)--(7.345,5.999)--(7.345,6.000)--cycle;
%
  \gpfill{color=gp lt color border} (7.620,6.013)--(7.619,6.014)--(7.619,6.015)--(7.619,6.017)%
    --(7.619,6.018)--(7.619,6.019)--(7.618,6.021)--(7.618,6.022)--(7.617,6.023)%
    --(7.617,6.025)--(7.616,6.026)--(7.615,6.027)--(7.614,6.028)--(7.613,6.029)%
    --(7.613,6.031)--(7.612,6.032)--(7.611,6.033)--(7.609,6.033)--(7.608,6.034)%
    --(7.607,6.035)--(7.606,6.036)--(7.605,6.037)--(7.603,6.037)--(7.602,6.038)%
    --(7.601,6.038)--(7.599,6.039)--(7.598,6.039)--(7.597,6.039)--(7.595,6.039)%
    --(7.594,6.039)--(7.593,6.040)--(7.591,6.039)--(7.590,6.039)--(7.588,6.039)%
    --(7.587,6.039)--(7.586,6.039)--(7.584,6.038)--(7.583,6.038)--(7.582,6.037)%
    --(7.580,6.037)--(7.579,6.036)--(7.578,6.035)--(7.577,6.034)--(7.576,6.033)%
    --(7.574,6.033)--(7.573,6.032)--(7.572,6.031)--(7.572,6.029)--(7.571,6.028)%
    --(7.570,6.027)--(7.569,6.026)--(7.568,6.025)--(7.568,6.023)--(7.567,6.022)%
    --(7.567,6.021)--(7.566,6.019)--(7.566,6.018)--(7.566,6.017)--(7.566,6.015)%
    --(7.566,6.014)--(7.566,6.013)--(7.566,6.011)--(7.566,6.010)--(7.566,6.008)%
    --(7.566,6.007)--(7.566,6.006)--(7.567,6.004)--(7.567,6.003)--(7.568,6.002)%
    --(7.568,6.000)--(7.569,5.999)--(7.570,5.998)--(7.571,5.997)--(7.572,5.996)%
    --(7.572,5.994)--(7.573,5.993)--(7.574,5.992)--(7.576,5.992)--(7.577,5.991)%
    --(7.578,5.990)--(7.579,5.989)--(7.580,5.988)--(7.582,5.988)--(7.583,5.987)%
    --(7.584,5.987)--(7.586,5.986)--(7.587,5.986)--(7.588,5.986)--(7.590,5.986)%
    --(7.591,5.986)--(7.593,5.986)--(7.594,5.986)--(7.595,5.986)--(7.597,5.986)%
    --(7.598,5.986)--(7.599,5.986)--(7.601,5.987)--(7.602,5.987)--(7.603,5.988)%
    --(7.605,5.988)--(7.606,5.989)--(7.607,5.990)--(7.608,5.991)--(7.609,5.992)%
    --(7.611,5.992)--(7.612,5.993)--(7.613,5.994)--(7.613,5.996)--(7.614,5.997)%
    --(7.615,5.998)--(7.616,5.999)--(7.617,6.000)--(7.617,6.002)--(7.618,6.003)%
    --(7.618,6.004)--(7.619,6.006)--(7.619,6.007)--(7.619,6.008)--(7.619,6.010)--(7.619,6.011)--cycle;
%
  \gpfill{color=gp lt color border} (7.896,6.022)--(7.895,6.023)--(7.895,6.024)--(7.895,6.026)%
    --(7.895,6.027)--(7.895,6.029)--(7.894,6.030)--(7.894,6.032)--(7.893,6.033)%
    --(7.892,6.034)--(7.892,6.036)--(7.891,6.037)--(7.890,6.038)--(7.889,6.039)%
    --(7.888,6.040)--(7.887,6.041)--(7.886,6.042)--(7.885,6.043)--(7.884,6.044)%
    --(7.883,6.045)--(7.882,6.046)--(7.880,6.046)--(7.879,6.047)--(7.878,6.048)%
    --(7.876,6.048)--(7.875,6.049)--(7.873,6.049)--(7.872,6.049)--(7.870,6.049)%
    --(7.869,6.049)--(7.868,6.050)--(7.866,6.049)--(7.865,6.049)--(7.863,6.049)%
    --(7.862,6.049)--(7.860,6.049)--(7.859,6.048)--(7.857,6.048)--(7.856,6.047)%
    --(7.855,6.046)--(7.854,6.046)--(7.852,6.045)--(7.851,6.044)--(7.850,6.043)%
    --(7.849,6.042)--(7.848,6.041)--(7.847,6.040)--(7.846,6.039)--(7.845,6.038)%
    --(7.844,6.037)--(7.843,6.036)--(7.843,6.034)--(7.842,6.033)--(7.841,6.032)%
    --(7.841,6.030)--(7.840,6.029)--(7.840,6.027)--(7.840,6.026)--(7.840,6.024)%
    --(7.840,6.023)--(7.840,6.022)--(7.840,6.020)--(7.840,6.019)--(7.840,6.017)%
    --(7.840,6.016)--(7.840,6.014)--(7.841,6.013)--(7.841,6.011)--(7.842,6.010)%
    --(7.843,6.009)--(7.843,6.008)--(7.844,6.006)--(7.845,6.005)--(7.846,6.004)%
    --(7.847,6.003)--(7.848,6.002)--(7.849,6.001)--(7.850,6.000)--(7.851,5.999)%
    --(7.852,5.998)--(7.854,5.997)--(7.855,5.997)--(7.856,5.996)--(7.857,5.995)%
    --(7.859,5.995)--(7.860,5.994)--(7.862,5.994)--(7.863,5.994)--(7.865,5.994)%
    --(7.866,5.994)--(7.868,5.994)--(7.869,5.994)--(7.870,5.994)--(7.872,5.994)%
    --(7.873,5.994)--(7.875,5.994)--(7.876,5.995)--(7.878,5.995)--(7.879,5.996)%
    --(7.880,5.997)--(7.882,5.997)--(7.883,5.998)--(7.884,5.999)--(7.885,6.000)%
    --(7.886,6.001)--(7.887,6.002)--(7.888,6.003)--(7.889,6.004)--(7.890,6.005)%
    --(7.891,6.006)--(7.892,6.008)--(7.892,6.009)--(7.893,6.010)--(7.894,6.011)%
    --(7.894,6.013)--(7.895,6.014)--(7.895,6.016)--(7.895,6.017)--(7.895,6.019)--(7.895,6.020)--cycle;
\gpfill{color=gp lt color border} (8.142,6.058)--(8.142,6.058)--(8.140,6.057)--(8.139,6.057)%
    --(8.137,6.057)--(8.136,6.057)--(8.135,6.057)--(8.133,6.056)--(8.132,6.056)%
    --(8.131,6.055)--(8.129,6.055)--(8.128,6.054)--(8.127,6.053)--(8.126,6.052)%
    --(8.125,6.051)--(8.123,6.051)--(8.122,6.050)--(8.121,6.049)--(8.121,6.047)%
    --(8.120,6.046)--(8.119,6.045)--(8.118,6.044)--(8.117,6.043)--(8.117,6.041)%
    --(8.116,6.040)--(8.116,6.039)--(8.115,6.037)--(8.115,6.036)--(8.115,6.035)%
    --(8.115,6.033)--(8.115,6.032)--(8.115,6.031)--(8.115,6.029)--(8.115,6.028)%
    --(8.115,6.026)--(8.115,6.025)--(8.115,6.024)--(8.116,6.022)--(8.116,6.021)%
    --(8.117,6.020)--(8.117,6.018)--(8.118,6.017)--(8.119,6.016)--(8.120,6.015)%
    --(8.121,6.014)--(8.121,6.012)--(8.122,6.011)--(8.123,6.010)--(8.125,6.010)%
    --(8.126,6.009)--(8.127,6.008)--(8.128,6.007)--(8.129,6.006)--(8.131,6.006)%
    --(8.132,6.005)--(8.133,6.005)--(8.135,6.004)--(8.136,6.004)--(8.137,6.004)%
    --(8.139,6.004)--(8.140,6.004)--(8.142,6.004)--(8.142,6.004)--cycle;
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.285,6.857)--(1.285,3.962)--(8.142,3.962)--(8.142,6.857)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.285cm}{3.962cm}}{\pgfpoint{8.142cm}{6.857cm}}
\draw[gp path] (1.285,0.763)--(1.465,0.763);
\draw[gp path] (8.142,0.763)--(7.962,0.763);
\node[gp node right] at (1.101,0.763) {$10$};
\draw[gp path] (1.285,2.210)--(1.465,2.210);
\draw[gp path] (8.142,2.210)--(7.962,2.210);
\node[gp node right] at (1.101,2.210) {$100$};
\draw[gp path] (1.285,3.657)--(1.465,3.657);
\draw[gp path] (8.142,3.657)--(7.962,3.657);
\node[gp node right] at (1.101,3.657) {$1000$};
\draw[gp path] (1.285,0.762)--(1.285,0.942);
\draw[gp path] (1.285,3.657)--(1.285,3.477);
\node[gp node center] at (1.285,0.454) {$0$};
\draw[gp path] (2.656,0.762)--(2.656,0.942);
\draw[gp path] (2.656,3.657)--(2.656,3.477);
\node[gp node center] at (2.656,0.454) {$5$};
\draw[gp path] (4.028,0.762)--(4.028,0.942);
\draw[gp path] (4.028,3.657)--(4.028,3.477);
\node[gp node center] at (4.028,0.454) {$10$};
\draw[gp path] (5.399,0.762)--(5.399,0.942);
\draw[gp path] (5.399,3.657)--(5.399,3.477);
\node[gp node center] at (5.399,0.454) {$15$};
\draw[gp path] (6.771,0.762)--(6.771,0.942);
\draw[gp path] (6.771,3.657)--(6.771,3.477);
\node[gp node center] at (6.771,0.454) {$20$};
\draw[gp path] (8.142,0.762)--(8.142,0.942);
\draw[gp path] (8.142,3.657)--(8.142,3.477);
\node[gp node center] at (8.142,0.454) {$25$};
\draw[gp path] (1.285,3.657)--(1.285,0.762)--(8.142,0.762)--(8.142,3.657)--cycle;
\node[gp node left] at (7.593,3.425) {(b)};
\node[gp node center,rotate=-270] at (0.073,2.209) {{\footnotesize $2m_t - m_{H^{n*}}$ (GeV)}};
\node[gp node center] at (4.713,-0.008) {{\footnotesize sheet index $n$}};
%
  \gpfill{color=gp lt color border} (1.586,2.713)--(1.585,2.714)--(1.585,2.715)--(1.585,2.717)%
    --(1.585,2.718)--(1.585,2.719)--(1.584,2.721)--(1.584,2.722)--(1.583,2.723)%
    --(1.583,2.725)--(1.582,2.726)--(1.581,2.727)--(1.580,2.728)--(1.579,2.729)%
    --(1.579,2.731)--(1.578,2.732)--(1.577,2.733)--(1.575,2.733)--(1.574,2.734)%
    --(1.573,2.735)--(1.572,2.736)--(1.571,2.737)--(1.569,2.737)--(1.568,2.738)%
    --(1.567,2.738)--(1.565,2.739)--(1.564,2.739)--(1.563,2.739)--(1.561,2.739)%
    --(1.560,2.739)--(1.559,2.740)--(1.557,2.739)--(1.556,2.739)--(1.554,2.739)%
    --(1.553,2.739)--(1.552,2.739)--(1.550,2.738)--(1.549,2.738)--(1.548,2.737)%
    --(1.546,2.737)--(1.545,2.736)--(1.544,2.735)--(1.543,2.734)--(1.542,2.733)%
    --(1.540,2.733)--(1.539,2.732)--(1.538,2.731)--(1.538,2.729)--(1.537,2.728)%
    --(1.536,2.727)--(1.535,2.726)--(1.534,2.725)--(1.534,2.723)--(1.533,2.722)%
    --(1.533,2.721)--(1.532,2.719)--(1.532,2.718)--(1.532,2.717)--(1.532,2.715)%
    --(1.532,2.714)--(1.532,2.713)--(1.532,2.711)--(1.532,2.710)--(1.532,2.708)%
    --(1.532,2.707)--(1.532,2.706)--(1.533,2.704)--(1.533,2.703)--(1.534,2.702)%
    --(1.534,2.700)--(1.535,2.699)--(1.536,2.698)--(1.537,2.697)--(1.538,2.696)%
    --(1.538,2.694)--(1.539,2.693)--(1.540,2.692)--(1.542,2.692)--(1.543,2.691)%
    --(1.544,2.690)--(1.545,2.689)--(1.546,2.688)--(1.548,2.688)--(1.549,2.687)%
    --(1.550,2.687)--(1.552,2.686)--(1.553,2.686)--(1.554,2.686)--(1.556,2.686)%
    --(1.557,2.686)--(1.559,2.686)--(1.560,2.686)--(1.561,2.686)--(1.563,2.686)%
    --(1.564,2.686)--(1.565,2.686)--(1.567,2.687)--(1.568,2.687)--(1.569,2.688)%
    --(1.571,2.688)--(1.572,2.689)--(1.573,2.690)--(1.574,2.691)--(1.575,2.692)%
    --(1.577,2.692)--(1.578,2.693)--(1.579,2.694)--(1.579,2.696)--(1.580,2.697)%
    --(1.581,2.698)--(1.582,2.699)--(1.583,2.700)--(1.583,2.702)--(1.584,2.703)%
    --(1.584,2.704)--(1.585,2.706)--(1.585,2.707)--(1.585,2.708)--(1.585,2.710)--(1.585,2.711)--cycle;
%
  \gpfill{color=gp lt color border} (1.862,2.511)--(1.861,2.512)--(1.861,2.513)--(1.861,2.515)%
    --(1.861,2.516)--(1.861,2.518)--(1.860,2.519)--(1.860,2.521)--(1.859,2.522)%
    --(1.858,2.523)--(1.858,2.525)--(1.857,2.526)--(1.856,2.527)--(1.855,2.528)%
    --(1.854,2.529)--(1.853,2.530)--(1.852,2.531)--(1.851,2.532)--(1.850,2.533)%
    --(1.849,2.534)--(1.848,2.535)--(1.846,2.535)--(1.845,2.536)--(1.844,2.537)%
    --(1.842,2.537)--(1.841,2.538)--(1.839,2.538)--(1.838,2.538)--(1.836,2.538)%
    --(1.835,2.538)--(1.834,2.539)--(1.832,2.538)--(1.831,2.538)--(1.829,2.538)%
    --(1.828,2.538)--(1.826,2.538)--(1.825,2.537)--(1.823,2.537)--(1.822,2.536)%
    --(1.821,2.535)--(1.820,2.535)--(1.818,2.534)--(1.817,2.533)--(1.816,2.532)%
    --(1.815,2.531)--(1.814,2.530)--(1.813,2.529)--(1.812,2.528)--(1.811,2.527)%
    --(1.810,2.526)--(1.809,2.525)--(1.809,2.523)--(1.808,2.522)--(1.807,2.521)%
    --(1.807,2.519)--(1.806,2.518)--(1.806,2.516)--(1.806,2.515)--(1.806,2.513)%
    --(1.806,2.512)--(1.806,2.511)--(1.806,2.509)--(1.806,2.508)--(1.806,2.506)%
    --(1.806,2.505)--(1.806,2.503)--(1.807,2.502)--(1.807,2.500)--(1.808,2.499)%
    --(1.809,2.498)--(1.809,2.497)--(1.810,2.495)--(1.811,2.494)--(1.812,2.493)%
    --(1.813,2.492)--(1.814,2.491)--(1.815,2.490)--(1.816,2.489)--(1.817,2.488)%
    --(1.818,2.487)--(1.820,2.486)--(1.821,2.486)--(1.822,2.485)--(1.823,2.484)%
    --(1.825,2.484)--(1.826,2.483)--(1.828,2.483)--(1.829,2.483)--(1.831,2.483)%
    --(1.832,2.483)--(1.834,2.483)--(1.835,2.483)--(1.836,2.483)--(1.838,2.483)%
    --(1.839,2.483)--(1.841,2.483)--(1.842,2.484)--(1.844,2.484)--(1.845,2.485)%
    --(1.846,2.486)--(1.848,2.486)--(1.849,2.487)--(1.850,2.488)--(1.851,2.489)%
    --(1.852,2.490)--(1.853,2.491)--(1.854,2.492)--(1.855,2.493)--(1.856,2.494)%
    --(1.857,2.495)--(1.858,2.497)--(1.858,2.498)--(1.859,2.499)--(1.860,2.500)%
    --(1.860,2.502)--(1.861,2.503)--(1.861,2.505)--(1.861,2.506)--(1.861,2.508)--(1.861,2.509)--cycle;
%
  \gpfill{color=gp lt color border} (2.136,2.370)--(2.135,2.371)--(2.135,2.372)--(2.135,2.374)%
    --(2.135,2.375)--(2.135,2.377)--(2.134,2.378)--(2.134,2.380)--(2.133,2.381)%
    --(2.132,2.382)--(2.132,2.384)--(2.131,2.385)--(2.130,2.386)--(2.129,2.387)%
    --(2.128,2.388)--(2.127,2.389)--(2.126,2.390)--(2.125,2.391)--(2.124,2.392)%
    --(2.123,2.393)--(2.122,2.394)--(2.120,2.394)--(2.119,2.395)--(2.118,2.396)%
    --(2.116,2.396)--(2.115,2.397)--(2.113,2.397)--(2.112,2.397)--(2.110,2.397)%
    --(2.109,2.397)--(2.108,2.398)--(2.106,2.397)--(2.105,2.397)--(2.103,2.397)%
    --(2.102,2.397)--(2.100,2.397)--(2.099,2.396)--(2.097,2.396)--(2.096,2.395)%
    --(2.095,2.394)--(2.094,2.394)--(2.092,2.393)--(2.091,2.392)--(2.090,2.391)%
    --(2.089,2.390)--(2.088,2.389)--(2.087,2.388)--(2.086,2.387)--(2.085,2.386)%
    --(2.084,2.385)--(2.083,2.384)--(2.083,2.382)--(2.082,2.381)--(2.081,2.380)%
    --(2.081,2.378)--(2.080,2.377)--(2.080,2.375)--(2.080,2.374)--(2.080,2.372)%
    --(2.080,2.371)--(2.080,2.370)--(2.080,2.368)--(2.080,2.367)--(2.080,2.365)%
    --(2.080,2.364)--(2.080,2.362)--(2.081,2.361)--(2.081,2.359)--(2.082,2.358)%
    --(2.083,2.357)--(2.083,2.356)--(2.084,2.354)--(2.085,2.353)--(2.086,2.352)%
    --(2.087,2.351)--(2.088,2.350)--(2.089,2.349)--(2.090,2.348)--(2.091,2.347)%
    --(2.092,2.346)--(2.094,2.345)--(2.095,2.345)--(2.096,2.344)--(2.097,2.343)%
    --(2.099,2.343)--(2.100,2.342)--(2.102,2.342)--(2.103,2.342)--(2.105,2.342)%
    --(2.106,2.342)--(2.108,2.342)--(2.109,2.342)--(2.110,2.342)--(2.112,2.342)%
    --(2.113,2.342)--(2.115,2.342)--(2.116,2.343)--(2.118,2.343)--(2.119,2.344)%
    --(2.120,2.345)--(2.122,2.345)--(2.123,2.346)--(2.124,2.347)--(2.125,2.348)%
    --(2.126,2.349)--(2.127,2.350)--(2.128,2.351)--(2.129,2.352)--(2.130,2.353)%
    --(2.131,2.354)--(2.132,2.356)--(2.132,2.357)--(2.133,2.358)--(2.134,2.359)%
    --(2.134,2.361)--(2.135,2.362)--(2.135,2.364)--(2.135,2.365)--(2.135,2.367)--(2.135,2.368)--cycle;
%
  \gpfill{color=gp lt color border} (2.409,2.263)--(2.408,2.264)--(2.408,2.265)--(2.408,2.267)%
    --(2.408,2.268)--(2.408,2.269)--(2.407,2.271)--(2.407,2.272)--(2.406,2.273)%
    --(2.406,2.275)--(2.405,2.276)--(2.404,2.277)--(2.403,2.278)--(2.402,2.279)%
    --(2.402,2.281)--(2.401,2.282)--(2.400,2.283)--(2.398,2.283)--(2.397,2.284)%
    --(2.396,2.285)--(2.395,2.286)--(2.394,2.287)--(2.392,2.287)--(2.391,2.288)%
    --(2.390,2.288)--(2.388,2.289)--(2.387,2.289)--(2.386,2.289)--(2.384,2.289)%
    --(2.383,2.289)--(2.382,2.290)--(2.380,2.289)--(2.379,2.289)--(2.377,2.289)%
    --(2.376,2.289)--(2.375,2.289)--(2.373,2.288)--(2.372,2.288)--(2.371,2.287)%
    --(2.369,2.287)--(2.368,2.286)--(2.367,2.285)--(2.366,2.284)--(2.365,2.283)%
    --(2.363,2.283)--(2.362,2.282)--(2.361,2.281)--(2.361,2.279)--(2.360,2.278)%
    --(2.359,2.277)--(2.358,2.276)--(2.357,2.275)--(2.357,2.273)--(2.356,2.272)%
    --(2.356,2.271)--(2.355,2.269)--(2.355,2.268)--(2.355,2.267)--(2.355,2.265)%
    --(2.355,2.264)--(2.355,2.263)--(2.355,2.261)--(2.355,2.260)--(2.355,2.258)%
    --(2.355,2.257)--(2.355,2.256)--(2.356,2.254)--(2.356,2.253)--(2.357,2.252)%
    --(2.357,2.250)--(2.358,2.249)--(2.359,2.248)--(2.360,2.247)--(2.361,2.246)%
    --(2.361,2.244)--(2.362,2.243)--(2.363,2.242)--(2.365,2.242)--(2.366,2.241)%
    --(2.367,2.240)--(2.368,2.239)--(2.369,2.238)--(2.371,2.238)--(2.372,2.237)%
    --(2.373,2.237)--(2.375,2.236)--(2.376,2.236)--(2.377,2.236)--(2.379,2.236)%
    --(2.380,2.236)--(2.382,2.236)--(2.383,2.236)--(2.384,2.236)--(2.386,2.236)%
    --(2.387,2.236)--(2.388,2.236)--(2.390,2.237)--(2.391,2.237)--(2.392,2.238)%
    --(2.394,2.238)--(2.395,2.239)--(2.396,2.240)--(2.397,2.241)--(2.398,2.242)%
    --(2.400,2.242)--(2.401,2.243)--(2.402,2.244)--(2.402,2.246)--(2.403,2.247)%
    --(2.404,2.248)--(2.405,2.249)--(2.406,2.250)--(2.406,2.252)--(2.407,2.253)%
    --(2.407,2.254)--(2.408,2.256)--(2.408,2.257)--(2.408,2.258)--(2.408,2.260)--(2.408,2.261)--cycle;
%
  \gpfill{color=gp lt color border} (2.683,2.178)--(2.682,2.179)--(2.682,2.180)--(2.682,2.182)%
    --(2.682,2.183)--(2.682,2.184)--(2.681,2.186)--(2.681,2.187)--(2.680,2.188)%
    --(2.680,2.190)--(2.679,2.191)--(2.678,2.192)--(2.677,2.193)--(2.676,2.194)%
    --(2.676,2.196)--(2.675,2.197)--(2.674,2.198)--(2.672,2.198)--(2.671,2.199)%
    --(2.670,2.200)--(2.669,2.201)--(2.668,2.202)--(2.666,2.202)--(2.665,2.203)%
    --(2.664,2.203)--(2.662,2.204)--(2.661,2.204)--(2.660,2.204)--(2.658,2.204)%
    --(2.657,2.204)--(2.656,2.205)--(2.654,2.204)--(2.653,2.204)--(2.651,2.204)%
    --(2.650,2.204)--(2.649,2.204)--(2.647,2.203)--(2.646,2.203)--(2.645,2.202)%
    --(2.643,2.202)--(2.642,2.201)--(2.641,2.200)--(2.640,2.199)--(2.639,2.198)%
    --(2.637,2.198)--(2.636,2.197)--(2.635,2.196)--(2.635,2.194)--(2.634,2.193)%
    --(2.633,2.192)--(2.632,2.191)--(2.631,2.190)--(2.631,2.188)--(2.630,2.187)%
    --(2.630,2.186)--(2.629,2.184)--(2.629,2.183)--(2.629,2.182)--(2.629,2.180)%
    --(2.629,2.179)--(2.629,2.178)--(2.629,2.176)--(2.629,2.175)--(2.629,2.173)%
    --(2.629,2.172)--(2.629,2.171)--(2.630,2.169)--(2.630,2.168)--(2.631,2.167)%
    --(2.631,2.165)--(2.632,2.164)--(2.633,2.163)--(2.634,2.162)--(2.635,2.161)%
    --(2.635,2.159)--(2.636,2.158)--(2.637,2.157)--(2.639,2.157)--(2.640,2.156)%
    --(2.641,2.155)--(2.642,2.154)--(2.643,2.153)--(2.645,2.153)--(2.646,2.152)%
    --(2.647,2.152)--(2.649,2.151)--(2.650,2.151)--(2.651,2.151)--(2.653,2.151)%
    --(2.654,2.151)--(2.656,2.151)--(2.657,2.151)--(2.658,2.151)--(2.660,2.151)%
    --(2.661,2.151)--(2.662,2.151)--(2.664,2.152)--(2.665,2.152)--(2.666,2.153)%
    --(2.668,2.153)--(2.669,2.154)--(2.670,2.155)--(2.671,2.156)--(2.672,2.157)%
    --(2.674,2.157)--(2.675,2.158)--(2.676,2.159)--(2.676,2.161)--(2.677,2.162)%
    --(2.678,2.163)--(2.679,2.164)--(2.680,2.165)--(2.680,2.167)--(2.681,2.168)%
    --(2.681,2.169)--(2.682,2.171)--(2.682,2.172)--(2.682,2.173)--(2.682,2.175)--(2.682,2.176)--cycle;
%
  \gpfill{color=gp lt color border} (2.959,2.106)--(2.958,2.107)--(2.958,2.108)--(2.958,2.110)%
    --(2.958,2.111)--(2.958,2.113)--(2.957,2.114)--(2.957,2.116)--(2.956,2.117)%
    --(2.955,2.118)--(2.955,2.120)--(2.954,2.121)--(2.953,2.122)--(2.952,2.123)%
    --(2.951,2.124)--(2.950,2.125)--(2.949,2.126)--(2.948,2.127)--(2.947,2.128)%
    --(2.946,2.129)--(2.945,2.130)--(2.943,2.130)--(2.942,2.131)--(2.941,2.132)%
    --(2.939,2.132)--(2.938,2.133)--(2.936,2.133)--(2.935,2.133)--(2.933,2.133)%
    --(2.932,2.133)--(2.931,2.134)--(2.929,2.133)--(2.928,2.133)--(2.926,2.133)%
    --(2.925,2.133)--(2.923,2.133)--(2.922,2.132)--(2.920,2.132)--(2.919,2.131)%
    --(2.918,2.130)--(2.917,2.130)--(2.915,2.129)--(2.914,2.128)--(2.913,2.127)%
    --(2.912,2.126)--(2.911,2.125)--(2.910,2.124)--(2.909,2.123)--(2.908,2.122)%
    --(2.907,2.121)--(2.906,2.120)--(2.906,2.118)--(2.905,2.117)--(2.904,2.116)%
    --(2.904,2.114)--(2.903,2.113)--(2.903,2.111)--(2.903,2.110)--(2.903,2.108)%
    --(2.903,2.107)--(2.903,2.106)--(2.903,2.104)--(2.903,2.103)--(2.903,2.101)%
    --(2.903,2.100)--(2.903,2.098)--(2.904,2.097)--(2.904,2.095)--(2.905,2.094)%
    --(2.906,2.093)--(2.906,2.092)--(2.907,2.090)--(2.908,2.089)--(2.909,2.088)%
    --(2.910,2.087)--(2.911,2.086)--(2.912,2.085)--(2.913,2.084)--(2.914,2.083)%
    --(2.915,2.082)--(2.917,2.081)--(2.918,2.081)--(2.919,2.080)--(2.920,2.079)%
    --(2.922,2.079)--(2.923,2.078)--(2.925,2.078)--(2.926,2.078)--(2.928,2.078)%
    --(2.929,2.078)--(2.931,2.078)--(2.932,2.078)--(2.933,2.078)--(2.935,2.078)%
    --(2.936,2.078)--(2.938,2.078)--(2.939,2.079)--(2.941,2.079)--(2.942,2.080)%
    --(2.943,2.081)--(2.945,2.081)--(2.946,2.082)--(2.947,2.083)--(2.948,2.084)%
    --(2.949,2.085)--(2.950,2.086)--(2.951,2.087)--(2.952,2.088)--(2.953,2.089)%
    --(2.954,2.090)--(2.955,2.092)--(2.955,2.093)--(2.956,2.094)--(2.957,2.095)%
    --(2.957,2.097)--(2.958,2.098)--(2.958,2.100)--(2.958,2.101)--(2.958,2.103)--(2.958,2.104)--cycle;
%
  \gpfill{color=gp lt color border} (3.232,2.045)--(3.231,2.046)--(3.231,2.047)--(3.231,2.049)%
    --(3.231,2.050)--(3.231,2.051)--(3.230,2.053)--(3.230,2.054)--(3.229,2.055)%
    --(3.229,2.057)--(3.228,2.058)--(3.227,2.059)--(3.226,2.060)--(3.225,2.061)%
    --(3.225,2.063)--(3.224,2.064)--(3.223,2.065)--(3.221,2.065)--(3.220,2.066)%
    --(3.219,2.067)--(3.218,2.068)--(3.217,2.069)--(3.215,2.069)--(3.214,2.070)%
    --(3.213,2.070)--(3.211,2.071)--(3.210,2.071)--(3.209,2.071)--(3.207,2.071)%
    --(3.206,2.071)--(3.205,2.072)--(3.203,2.071)--(3.202,2.071)--(3.200,2.071)%
    --(3.199,2.071)--(3.198,2.071)--(3.196,2.070)--(3.195,2.070)--(3.194,2.069)%
    --(3.192,2.069)--(3.191,2.068)--(3.190,2.067)--(3.189,2.066)--(3.188,2.065)%
    --(3.186,2.065)--(3.185,2.064)--(3.184,2.063)--(3.184,2.061)--(3.183,2.060)%
    --(3.182,2.059)--(3.181,2.058)--(3.180,2.057)--(3.180,2.055)--(3.179,2.054)%
    --(3.179,2.053)--(3.178,2.051)--(3.178,2.050)--(3.178,2.049)--(3.178,2.047)%
    --(3.178,2.046)--(3.178,2.045)--(3.178,2.043)--(3.178,2.042)--(3.178,2.040)%
    --(3.178,2.039)--(3.178,2.038)--(3.179,2.036)--(3.179,2.035)--(3.180,2.034)%
    --(3.180,2.032)--(3.181,2.031)--(3.182,2.030)--(3.183,2.029)--(3.184,2.028)%
    --(3.184,2.026)--(3.185,2.025)--(3.186,2.024)--(3.188,2.024)--(3.189,2.023)%
    --(3.190,2.022)--(3.191,2.021)--(3.192,2.020)--(3.194,2.020)--(3.195,2.019)%
    --(3.196,2.019)--(3.198,2.018)--(3.199,2.018)--(3.200,2.018)--(3.202,2.018)%
    --(3.203,2.018)--(3.205,2.018)--(3.206,2.018)--(3.207,2.018)--(3.209,2.018)%
    --(3.210,2.018)--(3.211,2.018)--(3.213,2.019)--(3.214,2.019)--(3.215,2.020)%
    --(3.217,2.020)--(3.218,2.021)--(3.219,2.022)--(3.220,2.023)--(3.221,2.024)%
    --(3.223,2.024)--(3.224,2.025)--(3.225,2.026)--(3.225,2.028)--(3.226,2.029)%
    --(3.227,2.030)--(3.228,2.031)--(3.229,2.032)--(3.229,2.034)--(3.230,2.035)%
    --(3.230,2.036)--(3.231,2.038)--(3.231,2.039)--(3.231,2.040)--(3.231,2.042)--(3.231,2.043)--cycle;
%
  \gpfill{color=gp lt color border} (3.506,1.991)--(3.505,1.992)--(3.505,1.993)--(3.505,1.995)%
    --(3.505,1.996)--(3.505,1.997)--(3.504,1.999)--(3.504,2.000)--(3.503,2.001)%
    --(3.503,2.003)--(3.502,2.004)--(3.501,2.005)--(3.500,2.006)--(3.499,2.007)%
    --(3.499,2.009)--(3.498,2.010)--(3.497,2.011)--(3.495,2.011)--(3.494,2.012)%
    --(3.493,2.013)--(3.492,2.014)--(3.491,2.015)--(3.489,2.015)--(3.488,2.016)%
    --(3.487,2.016)--(3.485,2.017)--(3.484,2.017)--(3.483,2.017)--(3.481,2.017)%
    --(3.480,2.017)--(3.479,2.018)--(3.477,2.017)--(3.476,2.017)--(3.474,2.017)%
    --(3.473,2.017)--(3.472,2.017)--(3.470,2.016)--(3.469,2.016)--(3.468,2.015)%
    --(3.466,2.015)--(3.465,2.014)--(3.464,2.013)--(3.463,2.012)--(3.462,2.011)%
    --(3.460,2.011)--(3.459,2.010)--(3.458,2.009)--(3.458,2.007)--(3.457,2.006)%
    --(3.456,2.005)--(3.455,2.004)--(3.454,2.003)--(3.454,2.001)--(3.453,2.000)%
    --(3.453,1.999)--(3.452,1.997)--(3.452,1.996)--(3.452,1.995)--(3.452,1.993)%
    --(3.452,1.992)--(3.452,1.991)--(3.452,1.989)--(3.452,1.988)--(3.452,1.986)%
    --(3.452,1.985)--(3.452,1.984)--(3.453,1.982)--(3.453,1.981)--(3.454,1.980)%
    --(3.454,1.978)--(3.455,1.977)--(3.456,1.976)--(3.457,1.975)--(3.458,1.974)%
    --(3.458,1.972)--(3.459,1.971)--(3.460,1.970)--(3.462,1.970)--(3.463,1.969)%
    --(3.464,1.968)--(3.465,1.967)--(3.466,1.966)--(3.468,1.966)--(3.469,1.965)%
    --(3.470,1.965)--(3.472,1.964)--(3.473,1.964)--(3.474,1.964)--(3.476,1.964)%
    --(3.477,1.964)--(3.479,1.964)--(3.480,1.964)--(3.481,1.964)--(3.483,1.964)%
    --(3.484,1.964)--(3.485,1.964)--(3.487,1.965)--(3.488,1.965)--(3.489,1.966)%
    --(3.491,1.966)--(3.492,1.967)--(3.493,1.968)--(3.494,1.969)--(3.495,1.970)%
    --(3.497,1.970)--(3.498,1.971)--(3.499,1.972)--(3.499,1.974)--(3.500,1.975)%
    --(3.501,1.976)--(3.502,1.977)--(3.503,1.978)--(3.503,1.980)--(3.504,1.981)%
    --(3.504,1.982)--(3.505,1.984)--(3.505,1.985)--(3.505,1.986)--(3.505,1.988)--(3.505,1.989)--cycle;
%
  \gpfill{color=gp lt color border} (3.782,1.944)--(3.781,1.945)--(3.781,1.946)--(3.781,1.948)%
    --(3.781,1.949)--(3.781,1.951)--(3.780,1.952)--(3.780,1.954)--(3.779,1.955)%
    --(3.778,1.956)--(3.778,1.958)--(3.777,1.959)--(3.776,1.960)--(3.775,1.961)%
    --(3.774,1.962)--(3.773,1.963)--(3.772,1.964)--(3.771,1.965)--(3.770,1.966)%
    --(3.769,1.967)--(3.768,1.968)--(3.766,1.968)--(3.765,1.969)--(3.764,1.970)%
    --(3.762,1.970)--(3.761,1.971)--(3.759,1.971)--(3.758,1.971)--(3.756,1.971)%
    --(3.755,1.971)--(3.754,1.972)--(3.752,1.971)--(3.751,1.971)--(3.749,1.971)%
    --(3.748,1.971)--(3.746,1.971)--(3.745,1.970)--(3.743,1.970)--(3.742,1.969)%
    --(3.741,1.968)--(3.740,1.968)--(3.738,1.967)--(3.737,1.966)--(3.736,1.965)%
    --(3.735,1.964)--(3.734,1.963)--(3.733,1.962)--(3.732,1.961)--(3.731,1.960)%
    --(3.730,1.959)--(3.729,1.958)--(3.729,1.956)--(3.728,1.955)--(3.727,1.954)%
    --(3.727,1.952)--(3.726,1.951)--(3.726,1.949)--(3.726,1.948)--(3.726,1.946)%
    --(3.726,1.945)--(3.726,1.944)--(3.726,1.942)--(3.726,1.941)--(3.726,1.939)%
    --(3.726,1.938)--(3.726,1.936)--(3.727,1.935)--(3.727,1.933)--(3.728,1.932)%
    --(3.729,1.931)--(3.729,1.930)--(3.730,1.928)--(3.731,1.927)--(3.732,1.926)%
    --(3.733,1.925)--(3.734,1.924)--(3.735,1.923)--(3.736,1.922)--(3.737,1.921)%
    --(3.738,1.920)--(3.740,1.919)--(3.741,1.919)--(3.742,1.918)--(3.743,1.917)%
    --(3.745,1.917)--(3.746,1.916)--(3.748,1.916)--(3.749,1.916)--(3.751,1.916)%
    --(3.752,1.916)--(3.754,1.916)--(3.755,1.916)--(3.756,1.916)--(3.758,1.916)%
    --(3.759,1.916)--(3.761,1.916)--(3.762,1.917)--(3.764,1.917)--(3.765,1.918)%
    --(3.766,1.919)--(3.768,1.919)--(3.769,1.920)--(3.770,1.921)--(3.771,1.922)%
    --(3.772,1.923)--(3.773,1.924)--(3.774,1.925)--(3.775,1.926)--(3.776,1.927)%
    --(3.777,1.928)--(3.778,1.930)--(3.778,1.931)--(3.779,1.932)--(3.780,1.933)%
    --(3.780,1.935)--(3.781,1.936)--(3.781,1.938)--(3.781,1.939)--(3.781,1.941)--(3.781,1.942)--cycle;
%
  \gpfill{color=gp lt color border} (4.056,1.901)--(4.055,1.902)--(4.055,1.903)--(4.055,1.905)%
    --(4.055,1.906)--(4.055,1.908)--(4.054,1.909)--(4.054,1.911)--(4.053,1.912)%
    --(4.052,1.913)--(4.052,1.915)--(4.051,1.916)--(4.050,1.917)--(4.049,1.918)%
    --(4.048,1.919)--(4.047,1.920)--(4.046,1.921)--(4.045,1.922)--(4.044,1.923)%
    --(4.043,1.924)--(4.042,1.925)--(4.040,1.925)--(4.039,1.926)--(4.038,1.927)%
    --(4.036,1.927)--(4.035,1.928)--(4.033,1.928)--(4.032,1.928)--(4.030,1.928)%
    --(4.029,1.928)--(4.028,1.929)--(4.026,1.928)--(4.025,1.928)--(4.023,1.928)%
    --(4.022,1.928)--(4.020,1.928)--(4.019,1.927)--(4.017,1.927)--(4.016,1.926)%
    --(4.015,1.925)--(4.014,1.925)--(4.012,1.924)--(4.011,1.923)--(4.010,1.922)%
    --(4.009,1.921)--(4.008,1.920)--(4.007,1.919)--(4.006,1.918)--(4.005,1.917)%
    --(4.004,1.916)--(4.003,1.915)--(4.003,1.913)--(4.002,1.912)--(4.001,1.911)%
    --(4.001,1.909)--(4.000,1.908)--(4.000,1.906)--(4.000,1.905)--(4.000,1.903)%
    --(4.000,1.902)--(4.000,1.901)--(4.000,1.899)--(4.000,1.898)--(4.000,1.896)%
    --(4.000,1.895)--(4.000,1.893)--(4.001,1.892)--(4.001,1.890)--(4.002,1.889)%
    --(4.003,1.888)--(4.003,1.887)--(4.004,1.885)--(4.005,1.884)--(4.006,1.883)%
    --(4.007,1.882)--(4.008,1.881)--(4.009,1.880)--(4.010,1.879)--(4.011,1.878)%
    --(4.012,1.877)--(4.014,1.876)--(4.015,1.876)--(4.016,1.875)--(4.017,1.874)%
    --(4.019,1.874)--(4.020,1.873)--(4.022,1.873)--(4.023,1.873)--(4.025,1.873)%
    --(4.026,1.873)--(4.028,1.873)--(4.029,1.873)--(4.030,1.873)--(4.032,1.873)%
    --(4.033,1.873)--(4.035,1.873)--(4.036,1.874)--(4.038,1.874)--(4.039,1.875)%
    --(4.040,1.876)--(4.042,1.876)--(4.043,1.877)--(4.044,1.878)--(4.045,1.879)%
    --(4.046,1.880)--(4.047,1.881)--(4.048,1.882)--(4.049,1.883)--(4.050,1.884)%
    --(4.051,1.885)--(4.052,1.887)--(4.052,1.888)--(4.053,1.889)--(4.054,1.890)%
    --(4.054,1.892)--(4.055,1.893)--(4.055,1.895)--(4.055,1.896)--(4.055,1.898)--(4.055,1.899)--cycle;
%
  \gpfill{color=gp lt color border} (4.329,1.862)--(4.328,1.863)--(4.328,1.864)--(4.328,1.866)%
    --(4.328,1.867)--(4.328,1.868)--(4.327,1.870)--(4.327,1.871)--(4.326,1.872)%
    --(4.326,1.874)--(4.325,1.875)--(4.324,1.876)--(4.323,1.877)--(4.322,1.878)%
    --(4.322,1.880)--(4.321,1.881)--(4.320,1.882)--(4.318,1.882)--(4.317,1.883)%
    --(4.316,1.884)--(4.315,1.885)--(4.314,1.886)--(4.312,1.886)--(4.311,1.887)%
    --(4.310,1.887)--(4.308,1.888)--(4.307,1.888)--(4.306,1.888)--(4.304,1.888)%
    --(4.303,1.888)--(4.302,1.889)--(4.300,1.888)--(4.299,1.888)--(4.297,1.888)%
    --(4.296,1.888)--(4.295,1.888)--(4.293,1.887)--(4.292,1.887)--(4.291,1.886)%
    --(4.289,1.886)--(4.288,1.885)--(4.287,1.884)--(4.286,1.883)--(4.285,1.882)%
    --(4.283,1.882)--(4.282,1.881)--(4.281,1.880)--(4.281,1.878)--(4.280,1.877)%
    --(4.279,1.876)--(4.278,1.875)--(4.277,1.874)--(4.277,1.872)--(4.276,1.871)%
    --(4.276,1.870)--(4.275,1.868)--(4.275,1.867)--(4.275,1.866)--(4.275,1.864)%
    --(4.275,1.863)--(4.275,1.862)--(4.275,1.860)--(4.275,1.859)--(4.275,1.857)%
    --(4.275,1.856)--(4.275,1.855)--(4.276,1.853)--(4.276,1.852)--(4.277,1.851)%
    --(4.277,1.849)--(4.278,1.848)--(4.279,1.847)--(4.280,1.846)--(4.281,1.845)%
    --(4.281,1.843)--(4.282,1.842)--(4.283,1.841)--(4.285,1.841)--(4.286,1.840)%
    --(4.287,1.839)--(4.288,1.838)--(4.289,1.837)--(4.291,1.837)--(4.292,1.836)%
    --(4.293,1.836)--(4.295,1.835)--(4.296,1.835)--(4.297,1.835)--(4.299,1.835)%
    --(4.300,1.835)--(4.302,1.835)--(4.303,1.835)--(4.304,1.835)--(4.306,1.835)%
    --(4.307,1.835)--(4.308,1.835)--(4.310,1.836)--(4.311,1.836)--(4.312,1.837)%
    --(4.314,1.837)--(4.315,1.838)--(4.316,1.839)--(4.317,1.840)--(4.318,1.841)%
    --(4.320,1.841)--(4.321,1.842)--(4.322,1.843)--(4.322,1.845)--(4.323,1.846)%
    --(4.324,1.847)--(4.325,1.848)--(4.326,1.849)--(4.326,1.851)--(4.327,1.852)%
    --(4.327,1.853)--(4.328,1.855)--(4.328,1.856)--(4.328,1.857)--(4.328,1.859)--(4.328,1.860)--cycle;
%
  \gpfill{color=gp lt color border} (4.603,1.826)--(4.602,1.827)--(4.602,1.828)--(4.602,1.830)%
    --(4.602,1.831)--(4.602,1.832)--(4.601,1.834)--(4.601,1.835)--(4.600,1.836)%
    --(4.600,1.838)--(4.599,1.839)--(4.598,1.840)--(4.597,1.841)--(4.596,1.842)%
    --(4.596,1.844)--(4.595,1.845)--(4.594,1.846)--(4.592,1.846)--(4.591,1.847)%
    --(4.590,1.848)--(4.589,1.849)--(4.588,1.850)--(4.586,1.850)--(4.585,1.851)%
    --(4.584,1.851)--(4.582,1.852)--(4.581,1.852)--(4.580,1.852)--(4.578,1.852)%
    --(4.577,1.852)--(4.576,1.853)--(4.574,1.852)--(4.573,1.852)--(4.571,1.852)%
    --(4.570,1.852)--(4.569,1.852)--(4.567,1.851)--(4.566,1.851)--(4.565,1.850)%
    --(4.563,1.850)--(4.562,1.849)--(4.561,1.848)--(4.560,1.847)--(4.559,1.846)%
    --(4.557,1.846)--(4.556,1.845)--(4.555,1.844)--(4.555,1.842)--(4.554,1.841)%
    --(4.553,1.840)--(4.552,1.839)--(4.551,1.838)--(4.551,1.836)--(4.550,1.835)%
    --(4.550,1.834)--(4.549,1.832)--(4.549,1.831)--(4.549,1.830)--(4.549,1.828)%
    --(4.549,1.827)--(4.549,1.826)--(4.549,1.824)--(4.549,1.823)--(4.549,1.821)%
    --(4.549,1.820)--(4.549,1.819)--(4.550,1.817)--(4.550,1.816)--(4.551,1.815)%
    --(4.551,1.813)--(4.552,1.812)--(4.553,1.811)--(4.554,1.810)--(4.555,1.809)%
    --(4.555,1.807)--(4.556,1.806)--(4.557,1.805)--(4.559,1.805)--(4.560,1.804)%
    --(4.561,1.803)--(4.562,1.802)--(4.563,1.801)--(4.565,1.801)--(4.566,1.800)%
    --(4.567,1.800)--(4.569,1.799)--(4.570,1.799)--(4.571,1.799)--(4.573,1.799)%
    --(4.574,1.799)--(4.576,1.799)--(4.577,1.799)--(4.578,1.799)--(4.580,1.799)%
    --(4.581,1.799)--(4.582,1.799)--(4.584,1.800)--(4.585,1.800)--(4.586,1.801)%
    --(4.588,1.801)--(4.589,1.802)--(4.590,1.803)--(4.591,1.804)--(4.592,1.805)%
    --(4.594,1.805)--(4.595,1.806)--(4.596,1.807)--(4.596,1.809)--(4.597,1.810)%
    --(4.598,1.811)--(4.599,1.812)--(4.600,1.813)--(4.600,1.815)--(4.601,1.816)%
    --(4.601,1.817)--(4.602,1.819)--(4.602,1.820)--(4.602,1.821)--(4.602,1.823)--(4.602,1.824)--cycle;
%
  \gpfill{color=gp lt color border} (4.879,1.793)--(4.878,1.794)--(4.878,1.795)--(4.878,1.797)%
    --(4.878,1.798)--(4.878,1.800)--(4.877,1.801)--(4.877,1.803)--(4.876,1.804)%
    --(4.875,1.805)--(4.875,1.807)--(4.874,1.808)--(4.873,1.809)--(4.872,1.810)%
    --(4.871,1.811)--(4.870,1.812)--(4.869,1.813)--(4.868,1.814)--(4.867,1.815)%
    --(4.866,1.816)--(4.865,1.817)--(4.863,1.817)--(4.862,1.818)--(4.861,1.819)%
    --(4.859,1.819)--(4.858,1.820)--(4.856,1.820)--(4.855,1.820)--(4.853,1.820)%
    --(4.852,1.820)--(4.851,1.821)--(4.849,1.820)--(4.848,1.820)--(4.846,1.820)%
    --(4.845,1.820)--(4.843,1.820)--(4.842,1.819)--(4.840,1.819)--(4.839,1.818)%
    --(4.838,1.817)--(4.837,1.817)--(4.835,1.816)--(4.834,1.815)--(4.833,1.814)%
    --(4.832,1.813)--(4.831,1.812)--(4.830,1.811)--(4.829,1.810)--(4.828,1.809)%
    --(4.827,1.808)--(4.826,1.807)--(4.826,1.805)--(4.825,1.804)--(4.824,1.803)%
    --(4.824,1.801)--(4.823,1.800)--(4.823,1.798)--(4.823,1.797)--(4.823,1.795)%
    --(4.823,1.794)--(4.823,1.793)--(4.823,1.791)--(4.823,1.790)--(4.823,1.788)%
    --(4.823,1.787)--(4.823,1.785)--(4.824,1.784)--(4.824,1.782)--(4.825,1.781)%
    --(4.826,1.780)--(4.826,1.779)--(4.827,1.777)--(4.828,1.776)--(4.829,1.775)%
    --(4.830,1.774)--(4.831,1.773)--(4.832,1.772)--(4.833,1.771)--(4.834,1.770)%
    --(4.835,1.769)--(4.837,1.768)--(4.838,1.768)--(4.839,1.767)--(4.840,1.766)%
    --(4.842,1.766)--(4.843,1.765)--(4.845,1.765)--(4.846,1.765)--(4.848,1.765)%
    --(4.849,1.765)--(4.851,1.765)--(4.852,1.765)--(4.853,1.765)--(4.855,1.765)%
    --(4.856,1.765)--(4.858,1.765)--(4.859,1.766)--(4.861,1.766)--(4.862,1.767)%
    --(4.863,1.768)--(4.865,1.768)--(4.866,1.769)--(4.867,1.770)--(4.868,1.771)%
    --(4.869,1.772)--(4.870,1.773)--(4.871,1.774)--(4.872,1.775)--(4.873,1.776)%
    --(4.874,1.777)--(4.875,1.779)--(4.875,1.780)--(4.876,1.781)--(4.877,1.782)%
    --(4.877,1.784)--(4.878,1.785)--(4.878,1.787)--(4.878,1.788)--(4.878,1.790)--(4.878,1.791)--cycle;
%
  \gpfill{color=gp lt color border} (5.153,1.763)--(5.152,1.764)--(5.152,1.765)--(5.152,1.767)%
    --(5.152,1.768)--(5.152,1.770)--(5.151,1.771)--(5.151,1.773)--(5.150,1.774)%
    --(5.149,1.775)--(5.149,1.777)--(5.148,1.778)--(5.147,1.779)--(5.146,1.780)%
    --(5.145,1.781)--(5.144,1.782)--(5.143,1.783)--(5.142,1.784)--(5.141,1.785)%
    --(5.140,1.786)--(5.139,1.787)--(5.137,1.787)--(5.136,1.788)--(5.135,1.789)%
    --(5.133,1.789)--(5.132,1.790)--(5.130,1.790)--(5.129,1.790)--(5.127,1.790)%
    --(5.126,1.790)--(5.125,1.791)--(5.123,1.790)--(5.122,1.790)--(5.120,1.790)%
    --(5.119,1.790)--(5.117,1.790)--(5.116,1.789)--(5.114,1.789)--(5.113,1.788)%
    --(5.112,1.787)--(5.111,1.787)--(5.109,1.786)--(5.108,1.785)--(5.107,1.784)%
    --(5.106,1.783)--(5.105,1.782)--(5.104,1.781)--(5.103,1.780)--(5.102,1.779)%
    --(5.101,1.778)--(5.100,1.777)--(5.100,1.775)--(5.099,1.774)--(5.098,1.773)%
    --(5.098,1.771)--(5.097,1.770)--(5.097,1.768)--(5.097,1.767)--(5.097,1.765)%
    --(5.097,1.764)--(5.097,1.763)--(5.097,1.761)--(5.097,1.760)--(5.097,1.758)%
    --(5.097,1.757)--(5.097,1.755)--(5.098,1.754)--(5.098,1.752)--(5.099,1.751)%
    --(5.100,1.750)--(5.100,1.749)--(5.101,1.747)--(5.102,1.746)--(5.103,1.745)%
    --(5.104,1.744)--(5.105,1.743)--(5.106,1.742)--(5.107,1.741)--(5.108,1.740)%
    --(5.109,1.739)--(5.111,1.738)--(5.112,1.738)--(5.113,1.737)--(5.114,1.736)%
    --(5.116,1.736)--(5.117,1.735)--(5.119,1.735)--(5.120,1.735)--(5.122,1.735)%
    --(5.123,1.735)--(5.125,1.735)--(5.126,1.735)--(5.127,1.735)--(5.129,1.735)%
    --(5.130,1.735)--(5.132,1.735)--(5.133,1.736)--(5.135,1.736)--(5.136,1.737)%
    --(5.137,1.738)--(5.139,1.738)--(5.140,1.739)--(5.141,1.740)--(5.142,1.741)%
    --(5.143,1.742)--(5.144,1.743)--(5.145,1.744)--(5.146,1.745)--(5.147,1.746)%
    --(5.148,1.747)--(5.149,1.749)--(5.149,1.750)--(5.150,1.751)--(5.151,1.752)%
    --(5.151,1.754)--(5.152,1.755)--(5.152,1.757)--(5.152,1.758)--(5.152,1.760)--(5.152,1.761)--cycle;
%
  \gpfill{color=gp lt color border} (5.426,1.734)--(5.425,1.735)--(5.425,1.736)--(5.425,1.738)%
    --(5.425,1.739)--(5.425,1.740)--(5.424,1.742)--(5.424,1.743)--(5.423,1.744)%
    --(5.423,1.746)--(5.422,1.747)--(5.421,1.748)--(5.420,1.749)--(5.419,1.750)%
    --(5.419,1.752)--(5.418,1.753)--(5.417,1.754)--(5.415,1.754)--(5.414,1.755)%
    --(5.413,1.756)--(5.412,1.757)--(5.411,1.758)--(5.409,1.758)--(5.408,1.759)%
    --(5.407,1.759)--(5.405,1.760)--(5.404,1.760)--(5.403,1.760)--(5.401,1.760)%
    --(5.400,1.760)--(5.399,1.761)--(5.397,1.760)--(5.396,1.760)--(5.394,1.760)%
    --(5.393,1.760)--(5.392,1.760)--(5.390,1.759)--(5.389,1.759)--(5.388,1.758)%
    --(5.386,1.758)--(5.385,1.757)--(5.384,1.756)--(5.383,1.755)--(5.382,1.754)%
    --(5.380,1.754)--(5.379,1.753)--(5.378,1.752)--(5.378,1.750)--(5.377,1.749)%
    --(5.376,1.748)--(5.375,1.747)--(5.374,1.746)--(5.374,1.744)--(5.373,1.743)%
    --(5.373,1.742)--(5.372,1.740)--(5.372,1.739)--(5.372,1.738)--(5.372,1.736)%
    --(5.372,1.735)--(5.372,1.734)--(5.372,1.732)--(5.372,1.731)--(5.372,1.729)%
    --(5.372,1.728)--(5.372,1.727)--(5.373,1.725)--(5.373,1.724)--(5.374,1.723)%
    --(5.374,1.721)--(5.375,1.720)--(5.376,1.719)--(5.377,1.718)--(5.378,1.717)%
    --(5.378,1.715)--(5.379,1.714)--(5.380,1.713)--(5.382,1.713)--(5.383,1.712)%
    --(5.384,1.711)--(5.385,1.710)--(5.386,1.709)--(5.388,1.709)--(5.389,1.708)%
    --(5.390,1.708)--(5.392,1.707)--(5.393,1.707)--(5.394,1.707)--(5.396,1.707)%
    --(5.397,1.707)--(5.399,1.707)--(5.400,1.707)--(5.401,1.707)--(5.403,1.707)%
    --(5.404,1.707)--(5.405,1.707)--(5.407,1.708)--(5.408,1.708)--(5.409,1.709)%
    --(5.411,1.709)--(5.412,1.710)--(5.413,1.711)--(5.414,1.712)--(5.415,1.713)%
    --(5.417,1.713)--(5.418,1.714)--(5.419,1.715)--(5.419,1.717)--(5.420,1.718)%
    --(5.421,1.719)--(5.422,1.720)--(5.423,1.721)--(5.423,1.723)--(5.424,1.724)%
    --(5.424,1.725)--(5.425,1.727)--(5.425,1.728)--(5.425,1.729)--(5.425,1.731)--(5.425,1.732)--cycle;
%
  \gpfill{color=gp lt color border} (5.700,1.708)--(5.699,1.709)--(5.699,1.710)--(5.699,1.712)%
    --(5.699,1.713)--(5.699,1.714)--(5.698,1.716)--(5.698,1.717)--(5.697,1.718)%
    --(5.697,1.720)--(5.696,1.721)--(5.695,1.722)--(5.694,1.723)--(5.693,1.724)%
    --(5.693,1.726)--(5.692,1.727)--(5.691,1.728)--(5.689,1.728)--(5.688,1.729)%
    --(5.687,1.730)--(5.686,1.731)--(5.685,1.732)--(5.683,1.732)--(5.682,1.733)%
    --(5.681,1.733)--(5.679,1.734)--(5.678,1.734)--(5.677,1.734)--(5.675,1.734)%
    --(5.674,1.734)--(5.673,1.735)--(5.671,1.734)--(5.670,1.734)--(5.668,1.734)%
    --(5.667,1.734)--(5.666,1.734)--(5.664,1.733)--(5.663,1.733)--(5.662,1.732)%
    --(5.660,1.732)--(5.659,1.731)--(5.658,1.730)--(5.657,1.729)--(5.656,1.728)%
    --(5.654,1.728)--(5.653,1.727)--(5.652,1.726)--(5.652,1.724)--(5.651,1.723)%
    --(5.650,1.722)--(5.649,1.721)--(5.648,1.720)--(5.648,1.718)--(5.647,1.717)%
    --(5.647,1.716)--(5.646,1.714)--(5.646,1.713)--(5.646,1.712)--(5.646,1.710)%
    --(5.646,1.709)--(5.646,1.708)--(5.646,1.706)--(5.646,1.705)--(5.646,1.703)%
    --(5.646,1.702)--(5.646,1.701)--(5.647,1.699)--(5.647,1.698)--(5.648,1.697)%
    --(5.648,1.695)--(5.649,1.694)--(5.650,1.693)--(5.651,1.692)--(5.652,1.691)%
    --(5.652,1.689)--(5.653,1.688)--(5.654,1.687)--(5.656,1.687)--(5.657,1.686)%
    --(5.658,1.685)--(5.659,1.684)--(5.660,1.683)--(5.662,1.683)--(5.663,1.682)%
    --(5.664,1.682)--(5.666,1.681)--(5.667,1.681)--(5.668,1.681)--(5.670,1.681)%
    --(5.671,1.681)--(5.673,1.681)--(5.674,1.681)--(5.675,1.681)--(5.677,1.681)%
    --(5.678,1.681)--(5.679,1.681)--(5.681,1.682)--(5.682,1.682)--(5.683,1.683)%
    --(5.685,1.683)--(5.686,1.684)--(5.687,1.685)--(5.688,1.686)--(5.689,1.687)%
    --(5.691,1.687)--(5.692,1.688)--(5.693,1.689)--(5.693,1.691)--(5.694,1.692)%
    --(5.695,1.693)--(5.696,1.694)--(5.697,1.695)--(5.697,1.697)--(5.698,1.698)%
    --(5.698,1.699)--(5.699,1.701)--(5.699,1.702)--(5.699,1.703)--(5.699,1.705)--(5.699,1.706)--cycle;
%
  \gpfill{color=gp lt color border} (5.976,1.683)--(5.975,1.684)--(5.975,1.685)--(5.975,1.687)%
    --(5.975,1.688)--(5.975,1.690)--(5.974,1.691)--(5.974,1.693)--(5.973,1.694)%
    --(5.972,1.695)--(5.972,1.697)--(5.971,1.698)--(5.970,1.699)--(5.969,1.700)%
    --(5.968,1.701)--(5.967,1.702)--(5.966,1.703)--(5.965,1.704)--(5.964,1.705)%
    --(5.963,1.706)--(5.962,1.707)--(5.960,1.707)--(5.959,1.708)--(5.958,1.709)%
    --(5.956,1.709)--(5.955,1.710)--(5.953,1.710)--(5.952,1.710)--(5.950,1.710)%
    --(5.949,1.710)--(5.948,1.711)--(5.946,1.710)--(5.945,1.710)--(5.943,1.710)%
    --(5.942,1.710)--(5.940,1.710)--(5.939,1.709)--(5.937,1.709)--(5.936,1.708)%
    --(5.935,1.707)--(5.934,1.707)--(5.932,1.706)--(5.931,1.705)--(5.930,1.704)%
    --(5.929,1.703)--(5.928,1.702)--(5.927,1.701)--(5.926,1.700)--(5.925,1.699)%
    --(5.924,1.698)--(5.923,1.697)--(5.923,1.695)--(5.922,1.694)--(5.921,1.693)%
    --(5.921,1.691)--(5.920,1.690)--(5.920,1.688)--(5.920,1.687)--(5.920,1.685)%
    --(5.920,1.684)--(5.920,1.683)--(5.920,1.681)--(5.920,1.680)--(5.920,1.678)%
    --(5.920,1.677)--(5.920,1.675)--(5.921,1.674)--(5.921,1.672)--(5.922,1.671)%
    --(5.923,1.670)--(5.923,1.669)--(5.924,1.667)--(5.925,1.666)--(5.926,1.665)%
    --(5.927,1.664)--(5.928,1.663)--(5.929,1.662)--(5.930,1.661)--(5.931,1.660)%
    --(5.932,1.659)--(5.934,1.658)--(5.935,1.658)--(5.936,1.657)--(5.937,1.656)%
    --(5.939,1.656)--(5.940,1.655)--(5.942,1.655)--(5.943,1.655)--(5.945,1.655)%
    --(5.946,1.655)--(5.948,1.655)--(5.949,1.655)--(5.950,1.655)--(5.952,1.655)%
    --(5.953,1.655)--(5.955,1.655)--(5.956,1.656)--(5.958,1.656)--(5.959,1.657)%
    --(5.960,1.658)--(5.962,1.658)--(5.963,1.659)--(5.964,1.660)--(5.965,1.661)%
    --(5.966,1.662)--(5.967,1.663)--(5.968,1.664)--(5.969,1.665)--(5.970,1.666)%
    --(5.971,1.667)--(5.972,1.669)--(5.972,1.670)--(5.973,1.671)--(5.974,1.672)%
    --(5.974,1.674)--(5.975,1.675)--(5.975,1.677)--(5.975,1.678)--(5.975,1.680)--(5.975,1.681)--cycle;
%
  \gpfill{color=gp lt color border} (6.249,1.659)--(6.248,1.660)--(6.248,1.661)--(6.248,1.663)%
    --(6.248,1.664)--(6.248,1.665)--(6.247,1.667)--(6.247,1.668)--(6.246,1.669)%
    --(6.246,1.671)--(6.245,1.672)--(6.244,1.673)--(6.243,1.674)--(6.242,1.675)%
    --(6.242,1.677)--(6.241,1.678)--(6.240,1.679)--(6.238,1.679)--(6.237,1.680)%
    --(6.236,1.681)--(6.235,1.682)--(6.234,1.683)--(6.232,1.683)--(6.231,1.684)%
    --(6.230,1.684)--(6.228,1.685)--(6.227,1.685)--(6.226,1.685)--(6.224,1.685)%
    --(6.223,1.685)--(6.222,1.686)--(6.220,1.685)--(6.219,1.685)--(6.217,1.685)%
    --(6.216,1.685)--(6.215,1.685)--(6.213,1.684)--(6.212,1.684)--(6.211,1.683)%
    --(6.209,1.683)--(6.208,1.682)--(6.207,1.681)--(6.206,1.680)--(6.205,1.679)%
    --(6.203,1.679)--(6.202,1.678)--(6.201,1.677)--(6.201,1.675)--(6.200,1.674)%
    --(6.199,1.673)--(6.198,1.672)--(6.197,1.671)--(6.197,1.669)--(6.196,1.668)%
    --(6.196,1.667)--(6.195,1.665)--(6.195,1.664)--(6.195,1.663)--(6.195,1.661)%
    --(6.195,1.660)--(6.195,1.659)--(6.195,1.657)--(6.195,1.656)--(6.195,1.654)%
    --(6.195,1.653)--(6.195,1.652)--(6.196,1.650)--(6.196,1.649)--(6.197,1.648)%
    --(6.197,1.646)--(6.198,1.645)--(6.199,1.644)--(6.200,1.643)--(6.201,1.642)%
    --(6.201,1.640)--(6.202,1.639)--(6.203,1.638)--(6.205,1.638)--(6.206,1.637)%
    --(6.207,1.636)--(6.208,1.635)--(6.209,1.634)--(6.211,1.634)--(6.212,1.633)%
    --(6.213,1.633)--(6.215,1.632)--(6.216,1.632)--(6.217,1.632)--(6.219,1.632)%
    --(6.220,1.632)--(6.222,1.632)--(6.223,1.632)--(6.224,1.632)--(6.226,1.632)%
    --(6.227,1.632)--(6.228,1.632)--(6.230,1.633)--(6.231,1.633)--(6.232,1.634)%
    --(6.234,1.634)--(6.235,1.635)--(6.236,1.636)--(6.237,1.637)--(6.238,1.638)%
    --(6.240,1.638)--(6.241,1.639)--(6.242,1.640)--(6.242,1.642)--(6.243,1.643)%
    --(6.244,1.644)--(6.245,1.645)--(6.246,1.646)--(6.246,1.648)--(6.247,1.649)%
    --(6.247,1.650)--(6.248,1.652)--(6.248,1.653)--(6.248,1.654)--(6.248,1.656)--(6.248,1.657)--cycle;
%
  \gpfill{color=gp lt color border} (6.523,1.636)--(6.522,1.637)--(6.522,1.638)--(6.522,1.640)%
    --(6.522,1.641)--(6.522,1.642)--(6.521,1.644)--(6.521,1.645)--(6.520,1.646)%
    --(6.520,1.648)--(6.519,1.649)--(6.518,1.650)--(6.517,1.651)--(6.516,1.652)%
    --(6.516,1.654)--(6.515,1.655)--(6.514,1.656)--(6.512,1.656)--(6.511,1.657)%
    --(6.510,1.658)--(6.509,1.659)--(6.508,1.660)--(6.506,1.660)--(6.505,1.661)%
    --(6.504,1.661)--(6.502,1.662)--(6.501,1.662)--(6.500,1.662)--(6.498,1.662)%
    --(6.497,1.662)--(6.496,1.663)--(6.494,1.662)--(6.493,1.662)--(6.491,1.662)%
    --(6.490,1.662)--(6.489,1.662)--(6.487,1.661)--(6.486,1.661)--(6.485,1.660)%
    --(6.483,1.660)--(6.482,1.659)--(6.481,1.658)--(6.480,1.657)--(6.479,1.656)%
    --(6.477,1.656)--(6.476,1.655)--(6.475,1.654)--(6.475,1.652)--(6.474,1.651)%
    --(6.473,1.650)--(6.472,1.649)--(6.471,1.648)--(6.471,1.646)--(6.470,1.645)%
    --(6.470,1.644)--(6.469,1.642)--(6.469,1.641)--(6.469,1.640)--(6.469,1.638)%
    --(6.469,1.637)--(6.469,1.636)--(6.469,1.634)--(6.469,1.633)--(6.469,1.631)%
    --(6.469,1.630)--(6.469,1.629)--(6.470,1.627)--(6.470,1.626)--(6.471,1.625)%
    --(6.471,1.623)--(6.472,1.622)--(6.473,1.621)--(6.474,1.620)--(6.475,1.619)%
    --(6.475,1.617)--(6.476,1.616)--(6.477,1.615)--(6.479,1.615)--(6.480,1.614)%
    --(6.481,1.613)--(6.482,1.612)--(6.483,1.611)--(6.485,1.611)--(6.486,1.610)%
    --(6.487,1.610)--(6.489,1.609)--(6.490,1.609)--(6.491,1.609)--(6.493,1.609)%
    --(6.494,1.609)--(6.496,1.609)--(6.497,1.609)--(6.498,1.609)--(6.500,1.609)%
    --(6.501,1.609)--(6.502,1.609)--(6.504,1.610)--(6.505,1.610)--(6.506,1.611)%
    --(6.508,1.611)--(6.509,1.612)--(6.510,1.613)--(6.511,1.614)--(6.512,1.615)%
    --(6.514,1.615)--(6.515,1.616)--(6.516,1.617)--(6.516,1.619)--(6.517,1.620)%
    --(6.518,1.621)--(6.519,1.622)--(6.520,1.623)--(6.520,1.625)--(6.521,1.626)%
    --(6.521,1.627)--(6.522,1.629)--(6.522,1.630)--(6.522,1.631)--(6.522,1.633)--(6.522,1.634)--cycle;
%
  \gpfill{color=gp lt color border} (6.799,1.615)--(6.798,1.616)--(6.798,1.617)--(6.798,1.619)%
    --(6.798,1.620)--(6.798,1.622)--(6.797,1.623)--(6.797,1.625)--(6.796,1.626)%
    --(6.795,1.627)--(6.795,1.629)--(6.794,1.630)--(6.793,1.631)--(6.792,1.632)%
    --(6.791,1.633)--(6.790,1.634)--(6.789,1.635)--(6.788,1.636)--(6.787,1.637)%
    --(6.786,1.638)--(6.785,1.639)--(6.783,1.639)--(6.782,1.640)--(6.781,1.641)%
    --(6.779,1.641)--(6.778,1.642)--(6.776,1.642)--(6.775,1.642)--(6.773,1.642)%
    --(6.772,1.642)--(6.771,1.643)--(6.769,1.642)--(6.768,1.642)--(6.766,1.642)%
    --(6.765,1.642)--(6.763,1.642)--(6.762,1.641)--(6.760,1.641)--(6.759,1.640)%
    --(6.758,1.639)--(6.757,1.639)--(6.755,1.638)--(6.754,1.637)--(6.753,1.636)%
    --(6.752,1.635)--(6.751,1.634)--(6.750,1.633)--(6.749,1.632)--(6.748,1.631)%
    --(6.747,1.630)--(6.746,1.629)--(6.746,1.627)--(6.745,1.626)--(6.744,1.625)%
    --(6.744,1.623)--(6.743,1.622)--(6.743,1.620)--(6.743,1.619)--(6.743,1.617)%
    --(6.743,1.616)--(6.743,1.615)--(6.743,1.613)--(6.743,1.612)--(6.743,1.610)%
    --(6.743,1.609)--(6.743,1.607)--(6.744,1.606)--(6.744,1.604)--(6.745,1.603)%
    --(6.746,1.602)--(6.746,1.601)--(6.747,1.599)--(6.748,1.598)--(6.749,1.597)%
    --(6.750,1.596)--(6.751,1.595)--(6.752,1.594)--(6.753,1.593)--(6.754,1.592)%
    --(6.755,1.591)--(6.757,1.590)--(6.758,1.590)--(6.759,1.589)--(6.760,1.588)%
    --(6.762,1.588)--(6.763,1.587)--(6.765,1.587)--(6.766,1.587)--(6.768,1.587)%
    --(6.769,1.587)--(6.771,1.587)--(6.772,1.587)--(6.773,1.587)--(6.775,1.587)%
    --(6.776,1.587)--(6.778,1.587)--(6.779,1.588)--(6.781,1.588)--(6.782,1.589)%
    --(6.783,1.590)--(6.785,1.590)--(6.786,1.591)--(6.787,1.592)--(6.788,1.593)%
    --(6.789,1.594)--(6.790,1.595)--(6.791,1.596)--(6.792,1.597)--(6.793,1.598)%
    --(6.794,1.599)--(6.795,1.601)--(6.795,1.602)--(6.796,1.603)--(6.797,1.604)%
    --(6.797,1.606)--(6.798,1.607)--(6.798,1.609)--(6.798,1.610)--(6.798,1.612)--(6.798,1.613)--cycle;
%
  \gpfill{color=gp lt color border} (7.073,1.595)--(7.072,1.596)--(7.072,1.597)--(7.072,1.599)%
    --(7.072,1.600)--(7.072,1.602)--(7.071,1.603)--(7.071,1.605)--(7.070,1.606)%
    --(7.069,1.607)--(7.069,1.609)--(7.068,1.610)--(7.067,1.611)--(7.066,1.612)%
    --(7.065,1.613)--(7.064,1.614)--(7.063,1.615)--(7.062,1.616)--(7.061,1.617)%
    --(7.060,1.618)--(7.059,1.619)--(7.057,1.619)--(7.056,1.620)--(7.055,1.621)%
    --(7.053,1.621)--(7.052,1.622)--(7.050,1.622)--(7.049,1.622)--(7.047,1.622)%
    --(7.046,1.622)--(7.045,1.623)--(7.043,1.622)--(7.042,1.622)--(7.040,1.622)%
    --(7.039,1.622)--(7.037,1.622)--(7.036,1.621)--(7.034,1.621)--(7.033,1.620)%
    --(7.032,1.619)--(7.031,1.619)--(7.029,1.618)--(7.028,1.617)--(7.027,1.616)%
    --(7.026,1.615)--(7.025,1.614)--(7.024,1.613)--(7.023,1.612)--(7.022,1.611)%
    --(7.021,1.610)--(7.020,1.609)--(7.020,1.607)--(7.019,1.606)--(7.018,1.605)%
    --(7.018,1.603)--(7.017,1.602)--(7.017,1.600)--(7.017,1.599)--(7.017,1.597)%
    --(7.017,1.596)--(7.017,1.595)--(7.017,1.593)--(7.017,1.592)--(7.017,1.590)%
    --(7.017,1.589)--(7.017,1.587)--(7.018,1.586)--(7.018,1.584)--(7.019,1.583)%
    --(7.020,1.582)--(7.020,1.581)--(7.021,1.579)--(7.022,1.578)--(7.023,1.577)%
    --(7.024,1.576)--(7.025,1.575)--(7.026,1.574)--(7.027,1.573)--(7.028,1.572)%
    --(7.029,1.571)--(7.031,1.570)--(7.032,1.570)--(7.033,1.569)--(7.034,1.568)%
    --(7.036,1.568)--(7.037,1.567)--(7.039,1.567)--(7.040,1.567)--(7.042,1.567)%
    --(7.043,1.567)--(7.045,1.567)--(7.046,1.567)--(7.047,1.567)--(7.049,1.567)%
    --(7.050,1.567)--(7.052,1.567)--(7.053,1.568)--(7.055,1.568)--(7.056,1.569)%
    --(7.057,1.570)--(7.059,1.570)--(7.060,1.571)--(7.061,1.572)--(7.062,1.573)%
    --(7.063,1.574)--(7.064,1.575)--(7.065,1.576)--(7.066,1.577)--(7.067,1.578)%
    --(7.068,1.579)--(7.069,1.581)--(7.069,1.582)--(7.070,1.583)--(7.071,1.584)%
    --(7.071,1.586)--(7.072,1.587)--(7.072,1.589)--(7.072,1.590)--(7.072,1.592)--(7.072,1.593)--cycle;
%
  \gpfill{color=gp lt color border} (7.346,1.575)--(7.345,1.576)--(7.345,1.577)--(7.345,1.579)%
    --(7.345,1.580)--(7.345,1.581)--(7.344,1.583)--(7.344,1.584)--(7.343,1.585)%
    --(7.343,1.587)--(7.342,1.588)--(7.341,1.589)--(7.340,1.590)--(7.339,1.591)%
    --(7.339,1.593)--(7.338,1.594)--(7.337,1.595)--(7.335,1.595)--(7.334,1.596)%
    --(7.333,1.597)--(7.332,1.598)--(7.331,1.599)--(7.329,1.599)--(7.328,1.600)%
    --(7.327,1.600)--(7.325,1.601)--(7.324,1.601)--(7.323,1.601)--(7.321,1.601)%
    --(7.320,1.601)--(7.319,1.602)--(7.317,1.601)--(7.316,1.601)--(7.314,1.601)%
    --(7.313,1.601)--(7.312,1.601)--(7.310,1.600)--(7.309,1.600)--(7.308,1.599)%
    --(7.306,1.599)--(7.305,1.598)--(7.304,1.597)--(7.303,1.596)--(7.302,1.595)%
    --(7.300,1.595)--(7.299,1.594)--(7.298,1.593)--(7.298,1.591)--(7.297,1.590)%
    --(7.296,1.589)--(7.295,1.588)--(7.294,1.587)--(7.294,1.585)--(7.293,1.584)%
    --(7.293,1.583)--(7.292,1.581)--(7.292,1.580)--(7.292,1.579)--(7.292,1.577)%
    --(7.292,1.576)--(7.292,1.575)--(7.292,1.573)--(7.292,1.572)--(7.292,1.570)%
    --(7.292,1.569)--(7.292,1.568)--(7.293,1.566)--(7.293,1.565)--(7.294,1.564)%
    --(7.294,1.562)--(7.295,1.561)--(7.296,1.560)--(7.297,1.559)--(7.298,1.558)%
    --(7.298,1.556)--(7.299,1.555)--(7.300,1.554)--(7.302,1.554)--(7.303,1.553)%
    --(7.304,1.552)--(7.305,1.551)--(7.306,1.550)--(7.308,1.550)--(7.309,1.549)%
    --(7.310,1.549)--(7.312,1.548)--(7.313,1.548)--(7.314,1.548)--(7.316,1.548)%
    --(7.317,1.548)--(7.319,1.548)--(7.320,1.548)--(7.321,1.548)--(7.323,1.548)%
    --(7.324,1.548)--(7.325,1.548)--(7.327,1.549)--(7.328,1.549)--(7.329,1.550)%
    --(7.331,1.550)--(7.332,1.551)--(7.333,1.552)--(7.334,1.553)--(7.335,1.554)%
    --(7.337,1.554)--(7.338,1.555)--(7.339,1.556)--(7.339,1.558)--(7.340,1.559)%
    --(7.341,1.560)--(7.342,1.561)--(7.343,1.562)--(7.343,1.564)--(7.344,1.565)%
    --(7.344,1.566)--(7.345,1.568)--(7.345,1.569)--(7.345,1.570)--(7.345,1.572)--(7.345,1.573)--cycle;
%
  \gpfill{color=gp lt color border} (7.620,1.557)--(7.619,1.558)--(7.619,1.559)--(7.619,1.561)%
    --(7.619,1.562)--(7.619,1.563)--(7.618,1.565)--(7.618,1.566)--(7.617,1.567)%
    --(7.617,1.569)--(7.616,1.570)--(7.615,1.571)--(7.614,1.572)--(7.613,1.573)%
    --(7.613,1.575)--(7.612,1.576)--(7.611,1.577)--(7.609,1.577)--(7.608,1.578)%
    --(7.607,1.579)--(7.606,1.580)--(7.605,1.581)--(7.603,1.581)--(7.602,1.582)%
    --(7.601,1.582)--(7.599,1.583)--(7.598,1.583)--(7.597,1.583)--(7.595,1.583)%
    --(7.594,1.583)--(7.593,1.584)--(7.591,1.583)--(7.590,1.583)--(7.588,1.583)%
    --(7.587,1.583)--(7.586,1.583)--(7.584,1.582)--(7.583,1.582)--(7.582,1.581)%
    --(7.580,1.581)--(7.579,1.580)--(7.578,1.579)--(7.577,1.578)--(7.576,1.577)%
    --(7.574,1.577)--(7.573,1.576)--(7.572,1.575)--(7.572,1.573)--(7.571,1.572)%
    --(7.570,1.571)--(7.569,1.570)--(7.568,1.569)--(7.568,1.567)--(7.567,1.566)%
    --(7.567,1.565)--(7.566,1.563)--(7.566,1.562)--(7.566,1.561)--(7.566,1.559)%
    --(7.566,1.558)--(7.566,1.557)--(7.566,1.555)--(7.566,1.554)--(7.566,1.552)%
    --(7.566,1.551)--(7.566,1.550)--(7.567,1.548)--(7.567,1.547)--(7.568,1.546)%
    --(7.568,1.544)--(7.569,1.543)--(7.570,1.542)--(7.571,1.541)--(7.572,1.540)%
    --(7.572,1.538)--(7.573,1.537)--(7.574,1.536)--(7.576,1.536)--(7.577,1.535)%
    --(7.578,1.534)--(7.579,1.533)--(7.580,1.532)--(7.582,1.532)--(7.583,1.531)%
    --(7.584,1.531)--(7.586,1.530)--(7.587,1.530)--(7.588,1.530)--(7.590,1.530)%
    --(7.591,1.530)--(7.593,1.530)--(7.594,1.530)--(7.595,1.530)--(7.597,1.530)%
    --(7.598,1.530)--(7.599,1.530)--(7.601,1.531)--(7.602,1.531)--(7.603,1.532)%
    --(7.605,1.532)--(7.606,1.533)--(7.607,1.534)--(7.608,1.535)--(7.609,1.536)%
    --(7.611,1.536)--(7.612,1.537)--(7.613,1.538)--(7.613,1.540)--(7.614,1.541)%
    --(7.615,1.542)--(7.616,1.543)--(7.617,1.544)--(7.617,1.546)--(7.618,1.547)%
    --(7.618,1.548)--(7.619,1.550)--(7.619,1.551)--(7.619,1.552)--(7.619,1.554)--(7.619,1.555)--cycle;
%
  \gpfill{color=gp lt color border} (7.896,1.539)--(7.895,1.540)--(7.895,1.541)--(7.895,1.543)%
    --(7.895,1.544)--(7.895,1.546)--(7.894,1.547)--(7.894,1.549)--(7.893,1.550)%
    --(7.892,1.551)--(7.892,1.553)--(7.891,1.554)--(7.890,1.555)--(7.889,1.556)%
    --(7.888,1.557)--(7.887,1.558)--(7.886,1.559)--(7.885,1.560)--(7.884,1.561)%
    --(7.883,1.562)--(7.882,1.563)--(7.880,1.563)--(7.879,1.564)--(7.878,1.565)%
    --(7.876,1.565)--(7.875,1.566)--(7.873,1.566)--(7.872,1.566)--(7.870,1.566)%
    --(7.869,1.566)--(7.868,1.567)--(7.866,1.566)--(7.865,1.566)--(7.863,1.566)%
    --(7.862,1.566)--(7.860,1.566)--(7.859,1.565)--(7.857,1.565)--(7.856,1.564)%
    --(7.855,1.563)--(7.854,1.563)--(7.852,1.562)--(7.851,1.561)--(7.850,1.560)%
    --(7.849,1.559)--(7.848,1.558)--(7.847,1.557)--(7.846,1.556)--(7.845,1.555)%
    --(7.844,1.554)--(7.843,1.553)--(7.843,1.551)--(7.842,1.550)--(7.841,1.549)%
    --(7.841,1.547)--(7.840,1.546)--(7.840,1.544)--(7.840,1.543)--(7.840,1.541)%
    --(7.840,1.540)--(7.840,1.539)--(7.840,1.537)--(7.840,1.536)--(7.840,1.534)%
    --(7.840,1.533)--(7.840,1.531)--(7.841,1.530)--(7.841,1.528)--(7.842,1.527)%
    --(7.843,1.526)--(7.843,1.525)--(7.844,1.523)--(7.845,1.522)--(7.846,1.521)%
    --(7.847,1.520)--(7.848,1.519)--(7.849,1.518)--(7.850,1.517)--(7.851,1.516)%
    --(7.852,1.515)--(7.854,1.514)--(7.855,1.514)--(7.856,1.513)--(7.857,1.512)%
    --(7.859,1.512)--(7.860,1.511)--(7.862,1.511)--(7.863,1.511)--(7.865,1.511)%
    --(7.866,1.511)--(7.868,1.511)--(7.869,1.511)--(7.870,1.511)--(7.872,1.511)%
    --(7.873,1.511)--(7.875,1.511)--(7.876,1.512)--(7.878,1.512)--(7.879,1.513)%
    --(7.880,1.514)--(7.882,1.514)--(7.883,1.515)--(7.884,1.516)--(7.885,1.517)%
    --(7.886,1.518)--(7.887,1.519)--(7.888,1.520)--(7.889,1.521)--(7.890,1.522)%
    --(7.891,1.523)--(7.892,1.525)--(7.892,1.526)--(7.893,1.527)--(7.894,1.528)%
    --(7.894,1.530)--(7.895,1.531)--(7.895,1.533)--(7.895,1.534)--(7.895,1.536)--(7.895,1.537)--cycle;
\gpfill{color=gp lt color border} (8.142,1.549)--(8.142,1.549)--(8.140,1.548)--(8.139,1.548)%
    --(8.137,1.548)--(8.136,1.548)--(8.135,1.548)--(8.133,1.547)--(8.132,1.547)%
    --(8.131,1.546)--(8.129,1.546)--(8.128,1.545)--(8.127,1.544)--(8.126,1.543)%
    --(8.125,1.542)--(8.123,1.542)--(8.122,1.541)--(8.121,1.540)--(8.121,1.538)%
    --(8.120,1.537)--(8.119,1.536)--(8.118,1.535)--(8.117,1.534)--(8.117,1.532)%
    --(8.116,1.531)--(8.116,1.530)--(8.115,1.528)--(8.115,1.527)--(8.115,1.526)%
    --(8.115,1.524)--(8.115,1.523)--(8.115,1.522)--(8.115,1.520)--(8.115,1.519)%
    --(8.115,1.517)--(8.115,1.516)--(8.115,1.515)--(8.116,1.513)--(8.116,1.512)%
    --(8.117,1.511)--(8.117,1.509)--(8.118,1.508)--(8.119,1.507)--(8.120,1.506)%
    --(8.121,1.505)--(8.121,1.503)--(8.122,1.502)--(8.123,1.501)--(8.125,1.501)%
    --(8.126,1.500)--(8.127,1.499)--(8.128,1.498)--(8.129,1.497)--(8.131,1.497)%
    --(8.132,1.496)--(8.133,1.496)--(8.135,1.495)--(8.136,1.495)--(8.137,1.495)%
    --(8.139,1.495)--(8.140,1.495)--(8.142,1.495)--(8.142,1.495)--cycle;
\draw[gp path] (1.285,3.657)--(1.285,0.762)--(8.142,0.762)--(8.142,3.657)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.285cm}{0.762cm}}{\pgfpoint{8.142cm}{3.657cm}}
\end{tikzpicture}
%% gnuplot variables

